Continuous-Time Estimation-Aware Optimal Control of Mobile Sensors for Target Tracking

Target tracking is the problem of estimating the state of a target system using measurements collected (oftentimes) by mobile sensors. Trajectory optimization for mobile sensors must account not only for dynamical and operational constraints, but also for uncertainty in estimating the target system's state. We propose an estimation-aware optimal control method for target tracking that accounts for the nonlinear dynamics of both the mobile sensor and target system, the nonlinear covariance dynamics in extended Kalman filtering, and nonlinear measurement models. Furthermore, it ensures constraints on the mobile sensor are satisfied in continuous time (within numerical precision). In numerical simulations, the proposed method achieves estimation-aware target tracking while satisfying the mobile-sensor constraints in continuous time, even under sparse time discretization.

==> Figures/constraint_violation_plots.tex <==
\pgfplotsset{every tick label/.append style={font=\large}}
\begin{subfigure}[t]{.4\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        ylabel = \small Mobile sensor \(x\) position,
        xlabel = \small Time,
        width = \linewidth,
        height = \linewidth,
        ymin = -.5, ymax = 1.5,
        xmin = 0, xmax = 10,
        legend to name = sharedlegendconstraints,
        legend style={
            legend columns=2,
            /tikz/column 2/.style={
                column sep=10pt},
            font=\footnotesize
        },
        legend image post style={line width=1.5pt}
    ]
    \addplot [color=case_2_color, line width=1.5pt, forget plot]
      table{%
        0	1
        0.1005025126	0.9991492196
        0.2010050251	0.9965981351
        0.3015075377	0.9923505158
        0.4020100503	0.9864126401
        0.5025125628	0.9787932909
        0.6030150754	0.9695037477
        0.7035175879	0.9585577781
        0.8040201005	0.9459716261
        0.9045226131	0.9317639982
        1.005025126	0.91595605
        1.105527638	0.8985713653
        1.206030151	0.8796359411
        1.306532663	0.8591781623
        1.407035176	0.8372287804
        1.507537688	0.8138208889
        1.608040201	0.7889898925
        1.708542714	0.7627734829
        1.809045226	0.7352116035
        1.909547739	0.706346418
        2.010050251	0.6762222775
        2.110552764	0.6448856785
        2.211055276	0.6123852314
        2.311557789	0.5787716143
        2.412060302	0.5440975341
        2.512562814	0.5084232422
        2.613065327	0.4722479843
        2.713567839	0.4359381492
        2.814070352	0.3995910159
        2.914572864	0.3633013144
        3.015075377	0.3271610048
        3.115577889	0.2912590428
        3.216080402	0.2556812097
        3.316582915	0.2205098892
        3.417085427	0.1858239049
        3.51758794	0.1516983485
        3.618090452	0.1182044082
        3.718592965	0.08540924624
        3.819095477	0.05337584313
        3.91959799	0.02216289154
        4.020100503	-0.008175314396
        4.120603015	-0.03758898021
        4.221105528	-0.06603288005
        4.32160804	-0.09346643562
        4.422110553	-0.1198537631
        4.522613065	-0.1451637161
        4.623115578	-0.1693699128
        4.72361809	-0.1924507481
        4.824120603	-0.2143893933
        4.924623116	-0.2351737826
        5.025125628	-0.2547994017
        5.125628141	-0.2732909114
        5.226130653	-0.2905577726
        5.326633166	-0.3064827655
        5.427135678	-0.3209605434
        5.527638191	-0.3338980832
        5.628140704	-0.3452150817
        5.728643216	-0.3548442348
        5.829145729	-0.3627315509
        5.929648241	-0.36883653
        6.030150754	-0.3731323321
        6.130653266	-0.3756058728
        6.231155779	-0.3762578605
        6.331658291	-0.3751027726
        6.432160804	-0.3721687867
        6.532663317	-0.367497644
        6.633165829	-0.361144442
        6.733668342	-0.353177422
        6.834170854	-0.3436776133
        6.934673367	-0.3327385243
        7.035175879	-0.3204657097
        7.135678392	-0.3069762838
        7.236180905	-0.2923984745
        7.336683417	-0.2768709673
        7.43718593	-0.2605423889
        7.537688442	-0.2436223796
        7.638190955	-0.2267810271
        7.738693467	-0.2102218857
        7.83919598	-0.1939957464
        7.939698492	-0.1781517867
        8.040201005	-0.162737489
        8.140703518	-0.1477985668
        8.24120603	-0.1333789015
        8.341708543	-0.119520465
        8.442211055	-0.1062632656
        8.542713568	-0.09364528144
        8.64321608	-0.08170240224
        8.743718593	-0.07046838005
        8.844221106	-0.05997477001
        8.944723618	-0.05025089031
        9.045226131	-0.04132377301
        9.145728643	-0.03321812364
        9.246231156	-0.02595628684
        9.346733668	-0.01955820762
        9.447236181	-0.01404140621
        9.547738693	-0.009420948531
        9.648241206	-0.00570942406
        9.748743719	-0.002916928087
        9.849246231	-0.001051044459
        9.949748744	-0.0001168360764
        };
    
    \addplot [color=case_2_color, only marks, mark size=2pt, mark=*, mark options={solid, fill=case_2_color, draw=case_2_color}, forget plot]
    table{%
    0 1	
    2.5	0.5129307497
    5	-0.2500000073
    7.5	-0.2500000096
    10	-6.34E-10
    };
    \addplot [color=case_1_color, line width=1.5pt, forget plot]
        table{
    0	1
    0.0126191468896039	0.999984076550348
    0.0252382937792077	0.999936306331493
    0.0378574406688116	0.99985668973373
    0.0504765875584155	0.999745227407553
    0.112976587558415	0.998723764945291
    0.175476587558415	0.996921361862106
    0.237976587558415	0.994338379413024
    0.300476587558415	0.990975335348113
    0.362976587558415	0.986832903867484
    0.425476587558415	0.981911915556745
    0.487976587558415	0.976213357234293
    0.550476587558415	0.969738371876924
    0.612976587558415	0.962488258527133
    0.675476587558415	0.954464472141118
    0.737976587558415	0.945668623342636
    0.800476587558415	0.936102478298921
    0.862976587558415	0.925767958580425
    0.925476587558415	0.914667140921597
    0.987976587558415	0.902802256881668
    1.05047658755842	0.890175692671069
    1.11297658755842	0.876789988963822
    1.17547658755842	0.862647840571445
    1.23797658755842	0.847752096011183
    1.30047658755842	0.832105757283181
    1.36297658755842	0.815711979635804
    1.42547658755842	0.798574071153162
    1.48797658755842	0.780695492231427
    1.55047658755842	0.7620798553071
    1.61297658755842	0.742730924575607
    1.67547658755842	0.72265261549306
    1.73797658755842	0.701848994161456
    1.80047658755842	0.680324277008426
    1.85808699797809	0.659848594561705
    1.91569740839777	0.638767470966571
    1.97330781881745	0.617084545770636
    2.03091822923712	0.594803565671572
    2.08167488246982	0.57468079491845
    2.13243153570253	0.554099496410257
    2.18318818893523	0.53306243787108
    2.23394484216793	0.511572450747316
    2.28245090688331	0.490614761607965
    2.33095697159868	0.469248644122108
    2.37946303631406	0.447476731646748
    2.42796910102944	0.425301709985747
    2.44597682577208	0.416967246200776
    2.46398455051472	0.408577742993372
    2.48199227525736	0.40013334328074
    2.5	0.391634190966811
    2.50897235137332	0.387392020573501
    2.51794470274665	0.383162166235749
    2.52691705411997	0.378944652985621
    2.5358894054933	0.374739505757299
    2.58075116235992	0.353900125752932
    2.62561291922654	0.333373580021594
    2.67047467609317	0.313162874625125
    2.71533643295979	0.293270953754209
    2.76620832613624	0.271103456211821
    2.81708021931269	0.249353689640895
    2.86795211248914	0.228025655692961
    2.91882400566559	0.207123251829092
    2.96955401768672	0.186706769326725
    3.02028402970784	0.166720975163581
    3.07101404172896	0.147169422064537
    3.12174405375008	0.128055557948368
    3.17127719004651	0.109818170058719
    3.22081032634294	0.0920042639296649
    3.27034346263937	0.0746167577688178
    3.3198765989358	0.0576584731245994
    3.36906303836509	0.0412463001359863
    3.41824947779438	0.0252626209283675
    3.46743591722366	0.00970991351038408
    3.51662235665295	-0.00540943924785255
    3.5660946154004	-0.0201771984827351
    3.61556687414785	-0.0345020078428829
    3.66503913289531	-0.0483817354627775
    3.71451139164276	-0.0618143478428907
    3.77217081081741	-0.0769031237981868
    3.82983022999207	-0.0913790348249016
    3.88748964916673	-0.105239369707769
    3.94514906834138	-0.118481600335257
    4.00707679394436	-0.132012998911727
    4.06900451954733	-0.144826023423938
    4.1309322451503	-0.15691825013491
    4.19285997075327	-0.168287500683397
    4.25535997075327	-0.179026820856957
    4.31785997075327	-0.189026040051078
    4.38035997075327	-0.198283681032032
    4.44285997075327	-0.206798522249718
    4.50535997075327	-0.214569597930773
    4.56785997075327	-0.22159619829959
    4.63035997075327	-0.22787786957998
    4.69285997075327	-0.233414414015174
    4.75535997075327	-0.238205889826783
    4.81785997075327	-0.242252611189941
    4.88035997075327	-0.245555147971822
    4.94285997075327	-0.248114325611736
    4.95714497806495	-0.248594991588119
    4.97142998537663	-0.24903689487348
    4.98571499268832	-0.249440050940242
    5	-0.249804475956514
    5.0126191468896	-0.250103618709466
    5.02523829377921	-0.250391379770683
    5.03785744066881	-0.250667734217508
    5.05047658755842	-0.250932658501477
    5.07486074818403	-0.251412111861513
    5.09924490880965	-0.251848659799286
    5.12362906943527	-0.25224217614132
    5.14801323006089	-0.252592553971123
    5.21051323006089	-0.253293076564376
    5.27301323006089	-0.253708779398904
    5.33551323006089	-0.253839599627252
    5.39801323006089	-0.253686307838472
    5.46051323006089	-0.253250506516006
    5.52301323006089	-0.252534628595275
    5.58551323006089	-0.251541929446955
    5.64801323006089	-0.250276483143426
    5.71051323006089	-0.248743177241641
    5.77301323006089	-0.246947704563974
    5.83551323006089	-0.244896548096274
    5.89801323006089	-0.242596973476478
    5.96051323006089	-0.240057020218785
    6.02301323006089	-0.237285486901583
    6.08551323006089	-0.234291909314923
    6.14801323006089	-0.231086549337887
    6.21051323006089	-0.227680382798307
    6.27301323006089	-0.224085078395772
    6.33551323006089	-0.220312969581329
    6.39801323006089	-0.216377040069428
    6.46051323006089	-0.212290908601387
    6.52301323006089	-0.208068802069066
    6.58551323006089	-0.20372552174801
    6.64801323006089	-0.19927642576406
    6.71051323006089	-0.194737411097322
    6.77301323006089	-0.190124881500273
    6.83551323006089	-0.185455708831441
    6.89801323006089	-0.180747212864566
    6.96051323006089	-0.176017140931608
    7.02301323006089	-0.171283631345227
    7.08551323006089	-0.166565170690903
    7.14801323006089	-0.16188057142648
    7.21051323006089	-0.157248949616463
    7.27301323006089	-0.152689684670679
    7.33551323006089	-0.148222373546149
    7.39801323006089	-0.143866806635785
    7.42350992254567	-0.142126654648512
    7.44900661503045	-0.140409781021345
    7.47450330751522	-0.138717550052369
    7.5	-0.137051328700914
    7.5126191468896	-0.136230141452723
    7.52523829377921	-0.135402679078249
    7.53785744066881	-0.134569075325893
    7.55047658755842	-0.133729463865675
    7.61297658755842	-0.129487039791016
    7.67547658755842	-0.125116711524116
    7.73797658755842	-0.120634585118184
    7.80047658755842	-0.116056662059215
    7.86297658755842	-0.111398823377116
    7.92547658755842	-0.106676800197492
    7.98797658755842	-0.101906143661237
    8.05047658755842	-0.0971022088249295
    8.11297658755842	-0.0922801396691023
    8.17547658755842	-0.0874548411878841
    8.23797658755842	-0.0826409514569798
    8.30047658755842	-0.0778528266347265
    8.36297658755842	-0.0731045271488763
    8.42547658755842	-0.0684097918483571
    8.48797658755842	-0.06378201274207
    8.55047658755842	-0.0592342213813515
    8.61297658755842	-0.0547790764833097
    8.67547658755842	-0.0504288406279145
    8.73797658755842	-0.046195358138165
    8.80047658755842	-0.0420900430977859
    8.86297658755842	-0.0381238686414441
    8.92547658755842	-0.0343073466310636
    8.98797658755842	-0.0306505090880408
    9.05047658755842	-0.02716289806876
    9.11297658755842	-0.0238535568203791
    9.17547658755842	-0.0207310128135731
    9.23797658755842	-0.0178032630706112
    9.30047658755842	-0.0150777660862543
    9.36297658755842	-0.0125614350127855
    9.42547658755842	-0.0102606243632787
    9.48797658755842	-0.00818111950666143
    9.55047658755842	-0.0063281307833444
    9.61297658755842	-0.00470628884538547
    9.67547658755842	-0.00331963527594474
    9.73797658755842	-0.00217161644516566
    9.80047658755842	-0.00126507992914765
    9.85035744066881	-0.000716372018091802
    9.90023829377921	-0.000323784391754648
    9.9501191468896	-8.79352620888698e-05
    10	-9.19577015560382e-06
    };
    \addplot [color=case_1_color, only marks, mark size=2pt, mark=*, mark options={solid, fill=case_1_color, draw=case_1_color}, forget plot]
      table{%
    0 1	
    2.5	0.391634190966811
    5	-0.249804475956514
    7.5	-0.137051328700914
    10	-9.19577015560382e-06
    };
    \draw[black, dashed, line width=2.0pt] (0,175) -- (100,175) node[above left]{Maximum};
    \draw[black, dashed, line width=2.0pt] (0,25) -- (100,25) node[below left]{Minimum};
    \end{axis}
    \end{tikzpicture}%
    % \caption{LTE example.}
\end{subfigure}
\begin{subfigure}[t]{.4\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        ylabel = \small Mobile sensor to target range,
        xlabel = \small Time,
        width = \linewidth,
        height = \linewidth,
        ymin = 0, ymax = 15,
        xmin = 0, xmax = 10,
    ]
    \addplot [color=case_2_color, line width=1.5pt, forget plot]
    table{%
    0	7.071067812
    0.05025125628	7.104492089
    0.1005025126	7.133697463
    0.1507537688	7.158682075
    0.2010050251	7.179444499
    0.2512562814	7.19598378
    0.3015075377	7.208299472
    0.351758794	7.216391677
    0.4020100503	7.220261099
    0.4522613065	7.219909095
    0.5025125628	7.21533774
    0.5527638191	7.206549896
    0.6030150754	7.193549288
    0.6532663317	7.176340597
    0.7035175879	7.154929552
    0.7537688442	7.129323041
    0.8040201005	7.099529238
    0.8542713568	7.065557738
    0.9045226131	7.027419711
    0.9547738693	6.985128079
    1.005025126	6.938697714
    1.055276382	6.888145657
    1.105527638	6.83349137
    1.155778894	6.774757022
    1.206030151	6.711967812
    1.256281407	6.645152338
    1.306532663	6.574343014
    1.35678392	6.499576553
    1.407035176	6.420894515
    1.457286432	6.33834394
    1.507537688	6.251978073
    1.557788945	6.161857207
    1.608040201	6.068049654
    1.658291457	5.970632868
    1.708542714	5.869694764
    1.75879397	5.765335236
    1.809045226	5.657667952
    1.859296482	5.546822439
    1.909547739	5.432946537
    1.959798995	5.316209284
    2.010050251	5.196804309
    2.060301508	5.07495383
    2.110552764	4.950913364
    2.16080402	4.824977283
    2.211055276	4.697485337
    2.261306533	4.568830311
    2.311557789	4.439466963
    2.361809045	4.309922364
    2.412060302	4.18080776
    2.462311558	4.052831915
    2.512562814	3.927025304
    2.56281407	3.808692374
    2.613065327	3.699849021
    2.663316583	3.600499409
    2.713567839	3.510597283
    2.763819095	3.430039801
    2.814070352	3.358662665
    2.864321608	3.296237055
    2.914572864	3.242468742
    2.964824121	3.196999601
    3.015075377	3.159411581
    3.065326633	3.129232938
    3.115577889	3.105946385
    3.165829146	3.088998623
    3.216080402	3.077810654
    3.266331658	3.071788268
    3.316582915	3.070332139
    3.366834171	3.072847074
    3.417085427	3.078750095
    3.467336683	3.087477157
    3.51758794	3.09848846
    3.567839196	3.111272367
    3.618090452	3.125348074
    3.668341709	3.140267157
    3.718592965	3.155614215
    3.768844221	3.171006753
    3.819095477	3.186094518
    3.869346734	3.20055841
    3.91959799	3.214109129
    3.969849246	3.226485644
    4.020100503	3.237453595
    4.070351759	3.246803679
    4.120603015	3.254350088
    4.170854271	3.259929018
    4.221105528	3.263397302
    4.271356784	3.264631167
    4.32160804	3.263525127
    4.371859296	3.259991046
    4.422110553	3.253957339
    4.472361809	3.24536835
    4.522613065	3.234183894
    4.572864322	3.220378965
    4.623115578	3.203943624
    4.673366834	3.184883075
    4.72361809	3.163217923
    4.773869347	3.138984639
    4.824120603	3.112236247
    4.874371859	3.08304323
    4.924623116	3.051494695
    4.974874372	3.017699808
    5.025125628	2.981762133
    5.075376884	2.943670812
    5.125628141	2.903575683
    5.175879397	2.8616821
    5.226130653	2.818226884
    5.27638191	2.773481939
    5.326633166	2.727758274
    5.376884422	2.681410374
    5.427135678	2.634840842
    5.477386935	2.588505143
    5.527638191	2.542916203
    5.577889447	2.498648494
    5.628140704	2.456341068
    5.67839196	2.416698868
    5.728643216	2.380491455
    5.778894472	2.348548186
    5.829145729	2.321748832
    5.879396985	2.301008832
    5.929648241	2.28725871
    5.979899497	2.281417951
    6.030150754	2.284364545
    6.08040201	2.296902466
    6.130653266	2.319730268
    6.180904523	2.353414398
    6.231155779	2.398370529
    6.281407035	2.454855165
    6.331658291	2.522968186
    6.381909548	2.602665317
    6.432160804	2.693778142
    6.48241206	2.796038583
    6.532663317	2.909104765
    6.582914573	3.03258571
    6.633165829	3.166063098
    6.683417085	3.30910918
    6.733668342	3.46130062
    6.783919598	3.6222285
    6.834170854	3.791505028
    6.884422111	3.968767565
    6.934673367	4.153680598
    6.984924623	4.345936221
    7.035175879	4.545253569
    7.085427136	4.751377592
    7.135678392	4.964077409
    7.185929648	5.183144475
    7.236180905	5.408390665
    7.286432161	5.639646392
    7.336683417	5.876758804
    7.386934673	6.119590096
    7.43718593	6.368015956
    7.487437186	6.621924151
    7.537688442	6.878403357
    7.587939698	7.130467563
    7.638190955	7.377680792
    7.688442211	7.619938238
    7.738693467	7.85715098
    7.788944724	8.089243105
    7.83919598	8.316149426
    7.889447236	8.537813675
    7.939698492	8.754187046
    7.989949749	8.965227022
    8.040201005	9.170896422
    8.090452261	9.371162618
    8.140703518	9.565996889
    8.190954774	9.755373889
    8.24120603	9.939271203
    8.291457286	10.11766898
    8.341708543	10.2905496
    8.391959799	10.45789744
    8.442211055	10.61969864
    8.492462312	10.77594089
    8.542713568	10.92661331
    8.592964824	11.07170626
    8.64321608	11.21121127
    8.693467337	11.34512089
    8.743718593	11.47342866
    8.793969849	11.59612895
    8.844221106	11.71321698
    8.894472362	11.82468872
    8.944723618	11.93054081
    8.994974874	12.03077058
    9.045226131	12.12537598
    9.095477387	12.21435552
    9.145728643	12.29770832
    9.195979899	12.37543399
    9.246231156	12.44753267
    9.296482412	12.51400501
    9.346733668	12.57485213
    9.396984925	12.63007562
    9.447236181	12.67967755
    9.497487437	12.72366043
    9.547738693	12.76202723
    9.59798995	12.79478134
    9.648241206	12.82192664
    9.698492462	12.84346742
    9.748743719	12.85940843
    9.798994975	12.86975489
    9.849246231	12.87451245
    9.899497487	12.87368727
    9.949748744	12.86728594
    10	12.85531559
    };
    \addplot [color=case_2_color, only marks, mark size=2pt, mark=*, mark options={solid, fill=case_2_color, draw=case_2_color}, forget plot]
    table[row sep=crcr]{%
    0	7.071067812\\
    2.5	3.958086557\\
    5	2.999999999\\
    7.5	6.686245708\\
    10	12.85531559\\
    };
    \addplot [color=case_1_color, line width=1.5pt, forget plot]
    table{%
    0	7.07106781186548
    0.00126191468896039	7.07195888828554
    0.00252382937792077	7.07284750018296
    0.00378574406688116	7.07373364681611
    0.00504765875584155	7.0746173274448
    0.0113572322006435	7.07899871471243
    0.0176668056454454	7.08331834164229
    0.0239763790902473	7.08757611727498
    0.0302859525350493	7.09177195150993
    0.042090890993869	7.09945550975232
    0.0538958294526888	7.10692135501365
    0.0657007679115086	7.11416892081658
    0.0775057063703283	7.12119765066175
    0.0901745804549991	7.12849670505083
    0.10284345453967	7.13554242786666
    0.115512328624341	7.142334168329
    0.128181202709011	7.14887128801988
    0.142262191990273	7.15583752142478
    0.156343181271535	7.1624875929181
    0.170424170552797	7.16882067784067
    0.184505159834058	7.17483596913603
    0.200970128879362	7.18146556694839
    0.217435097924665	7.18765834158307
    0.233900066969969	7.19341309107423
    0.250365036015272	7.19872864408603
    0.269427463294018	7.20433267106235
    0.288489890572764	7.20934474867076
    0.30755231785151	7.21376320743484
    0.326614745130256	7.21758642906846
    0.348625732027568	7.22125851072086
    0.370636718924879	7.22413255167368
    0.392647705822191	7.22620630649545
    0.414658692719503	7.22747761484382
    0.44003720965501	7.22794472893612
    0.465415726590518	7.22733927226597
    0.490794243526026	7.22565834268353
    0.516172760461534	7.2228991806728
    0.545411814597573	7.21838016012256
    0.574650868733612	7.21242267554585
    0.60388992286965	7.20502319951042
    0.633128977005689	7.19617844973868
    0.665900442731829	7.18454367817552
    0.698671908457969	7.17108561012133
    0.731443374184109	7.15580072805933
    0.764214839910248	7.13868590998752
    0.798956511970427	7.11854086747715
    0.833698184030605	7.09633345326114
    0.868439856090783	7.07206145757072
    0.903181528150961	7.04572321492112
    0.939703145058126	7.01580661340788
    0.97622476196529	6.98360481770277
    1.01274637887245	6.94911798335539
    1.04926799577962	6.91234704341817
    1.08705140628318	6.87190372747775
    1.12483481678673	6.8290205418019
    1.16261822729029	6.78370144723865
    1.20040163779385	6.73595152291233
    1.23890954140734	6.68479130972672
    1.27741744502082	6.63112068881627
    1.31592534863431	6.57494916832362
    1.3544332522478	6.51628787098936
    1.39307868113573	6.45492690371439
    1.43172411002367	6.39108625561649
    1.47036953891161	6.32478298155612
    1.50901496779955	6.25603644766239
    1.54664600786663	6.18676735869055
    1.58427704793372	6.11522511237944
    1.6219080880008	6.04143523588676
    1.65953912806789	5.96542630408891
    1.69570605804274	5.89031310164119
    1.73187298801759	5.81321124721016
    1.76803991799245	5.73415586832319
    1.8042068479673	5.65318599850639
    1.84012549281263	5.57091998301555
    1.87604413765795	5.48685563977879
    1.91196278250328	5.40104539537806
    1.9478814273486	5.31354751589084
    1.9838900986015	5.22420144519761
    2.01989876985441	5.13329705744349
    2.05590744110731	5.0409153094597
    2.09191611236021	4.94714648073872
    2.12717359613619	4.85408672059106
    2.16243107991217	4.75989930349629
    2.19768856368816	4.66470205421002
    2.23294604746414	4.56862659944324
    2.26532596297389	4.47974464103965
    2.29770587848365	4.39037293007675
    2.3300857939934	4.30065241931696
    2.36246570950316	4.21073964879747
    2.39232196055855	4.12781404829762
    2.42217821161394	4.04502356709335
    2.45203446266933	3.96253457232752
    2.48189071372472	3.8805304578364
    2.48641803529354	3.86815030479368
    2.49094535686236	3.85578665360985
    2.49547267843118	3.84344025935597
    2.5	3.83111188819152
    2.50186505684995	3.82604338045577
    2.50373011369989	3.82098771858654
    2.50559517054984	3.81594491486685
    2.50746022739979	3.81091498155257
    2.51678551164952	3.78595879803641
    2.52611079589926	3.76132619632453
    2.535436080149	3.737018674102
    2.54476136439873	3.71303770735398
    2.56260984621884	3.66805434288021
    2.58045832803894	3.62428247256356
    2.59830680985904	3.58173160111038
    2.61615529167915	3.54041077125319
    2.63310034575723	3.50232744169985
    2.65004539983531	3.46536727209665
    2.66699045391339	3.42953654177962
    2.68393550799147	3.39484095528346
    2.70097044252156	3.36111065461343
    2.71800537705165	3.32853717593445
    2.73504031158174	3.2971242485025
    2.75207524611183	3.26687480828043
    2.7700010081259	3.23630212926318
    2.78792677013997	3.2070214866603
    2.80585253215405	3.17903310025806
    2.82377829416812	3.15233598257629
    2.84134556452586	3.12742340550099
    2.8589128348836	3.10374548513016
    2.87648010524135	3.08129765391181
    2.89404737559909	3.06007407466681
    2.91077777701003	3.04099319320927
    2.92750817842098	3.02300897627975
    2.94423857983192	3.0061130711003
    2.96096898124287	2.99029603453804
    2.97726902186808	2.97591342701283
    2.99356906249329	2.96253418183856
    3.0098691031185	2.9501466143753
    3.02616914374371	2.93873809684137
    3.04266486700057	2.92817551839312
    3.05916059025744	2.91858678410607
    3.0756563135143	2.90995601238524
    3.09215203677116	2.90226645295842
    3.09726952375893	2.90006947207706
    3.10238701074671	2.89796085011469
    3.10750449773448	2.89594003950335
    3.11262198472226	2.89400648569744
    3.11457568635296	2.89329121080499
    3.11652938798366	2.89258854018211
    3.11848308961437	2.8918984421923
    3.12043679124507	2.89122088505925
    3.12134116922987	2.89091147794624
    3.12224554721466	2.89060474808694
    3.12314992519945	2.8903006922994
    3.12405430318425	2.88999930739537
    3.12429850629587	2.88991838401098
    3.1245427094075	2.88983765507172
    3.12478691251913	2.88975712051461
    3.12503111563075	2.88967678027659
    3.12527531874238	2.8895966342946
    3.12551952185401	2.88951668250553
    3.12576372496563	2.88943692484626
    3.12600792807726	2.88935736125361
    3.12621291626755	2.88929072401553
    3.12641790445783	2.88922422343885
    3.12662289264812	2.88915785948614
    3.12682788083841	2.88909163211999
    3.12785282178984	2.88876254277629
    3.12887776274127	2.8884368624724
    3.1299027036927	2.88811458651128
    3.13092764464413	2.88779571018588
    3.1360523494013	2.88625215765368
    3.14117705415846	2.88479288428956
    3.14630175891562	2.88341729075229
    3.15142646367278	2.88212477182102
    3.15698174659657	2.880816783509
    3.16253702952036	2.87960491251067
    3.16809231244416	2.87848836578471
    3.17364759536795	2.87746634310061
    3.17573989692336	2.87710575496643
    3.17783219847876	2.87675841747464
    3.17992450003417	2.87642428711928
    3.18201680158957	2.87610332026349
    3.18249584887749	2.87603168001457
    3.18297489616541	2.87596072699412
    3.18345394345332	2.87589046067557
    3.18393299074124	2.87582088053198
    3.18408027815217	2.8757996253253
    3.1842275655631	2.87577843491828
    3.18437485297404	2.8757573092956
    3.18452214038497	2.87573624844192
    3.1846694277959	2.87571525234189
    3.18481671520683	2.87569432098017
    3.18496400261776	2.87567345434142
    3.18511129002869	2.87565265241028
    3.18524846000137	2.87563333758083
    3.18538562997404	2.87561407884883
    3.18552279994672	2.87559487620188
    3.18565996991939	2.87557572962757
    3.18634581978277	2.87548083741123
    3.18703166964614	2.87538734514838
    3.18771751950952	2.87529525128543
    3.1884033693729	2.87520455426736
    3.19183261868977	2.87477196732645
    3.19526186800665	2.87437406745425
    3.19869111732353	2.87401065872588
    3.20212036664041	2.87368154438689
    3.21926661322479	2.8725434469289
    3.23641285980918	2.87223275892553
    3.25355910639357	2.87272408955116
    3.27070535297796	2.87399170010364
    3.29056242375462	2.87639556049043
    3.31041949453128	2.87976491187332
    3.33027656530794	2.88405876585588
    3.3501336360846	2.88923603068969
    3.37094797529904	2.89556640733957
    3.39176231451349	2.90277517661143
    3.41257665372794	2.91081552985614
    3.43339099294239	2.91964110556221
    3.45526821994994	2.92971356022978
    3.47714544695749	2.94055052801089
    3.49902267396505	2.95210058889073
    3.5208999009726	2.9643133786619
    3.54321348260864	2.97740142052232
    3.56552706424467	2.99107679662948
    3.58784064588071	3.00529000658331
    3.61015422751675	3.01999300934444
    3.63354532937202	3.03588111401101
    3.6569364312273	3.05220453503229
    3.68032753308257	3.06891335771377
    3.70371863493785	3.08595956263179
    3.72871753408396	3.10449829198405
    3.75371643323006	3.12331580501989
    3.77871533237617	3.14236062352496
    3.80371423152228	3.16158367322068
    3.83067255694478	3.18245950223686
    3.85763088236727	3.20343272874835
    3.88458920778977	3.22445080767059
    3.91154753321227	3.24546413633855
    3.93922257467919	3.26698213524966
    3.96689761614612	3.28839828531735
    3.99457265761304	3.30966793973884
    4.02224769907997	3.33074926700493
    4.05148959168035	3.35277623303896
    4.08073148428072	3.37450625212729
    4.1099733768811	3.3958993686491
    4.13921526948148	3.41691855979011
    4.17058565989138	3.43901305909516
    4.20195605030128	3.46059901053914
    4.23332644071118	3.48164091451676
    4.26469683112108	3.50210645894186
    4.29908183883146	3.5238419597927
    4.33346684654184	3.54481529907443
    4.36785185425222	3.56499584353321
    4.4022368619626	3.58435671620596
    4.43846713305435	3.60384414348783
    4.4746974041461	3.62237257233346
    4.51092767523785	3.63992286412028
    4.5471579463296	3.65647973123011
    4.58281635693241	3.67179396895694
    4.61847476753522	3.6861269975697
    4.65413317813802	3.69947439976736
    4.68979158874083	3.71183491896965
    4.72486708515256	3.72303232766665
    4.7599425815643	3.73328122159253
    4.79501807797603	3.74258899705586
    4.83009357438776	3.75096581380425
    4.86452818494327	3.7582964374701
    4.89896279549878	3.76475701421535
    4.93339740605428	3.77036485923414
    4.96783201660979	3.77513983844547
    4.97587401245734	3.77613739005621
    4.98391600830489	3.77709103335695
    4.99195800415245	3.77800108212441
    5	3.77886785788631
    5.00490477340885	3.77938318381849
    5.0098095468177	3.77989819530503
    5.01471432022655	3.78041298229508
    5.01961909363541	3.78092763610475
    5.04414296067966	3.78350219898244
    5.06866682772392	3.78608791272755
    5.09319069476818	3.78869771905275
    5.11771456181244	3.79134540021068
    5.14874385770943	3.79477259207716
    5.17977315360642	3.79831538493417
    5.21080244950341	3.80200737366333
    5.2418317454004	3.80588421762071
    5.27433309521474	3.81018428000848
    5.30683444502909	3.81477417989377
    5.33933579484343	3.81970191978635
    5.37183714465778	3.82501778488289
    5.4055484804688	3.83099779610113
    5.43925981627981	3.83751286403353
    5.47297115209083	3.84462634800296
    5.50668248790185	3.85240384218789
    5.54101609189115	3.86107742274175
    5.57534969588045	3.87058355635206
    5.60968329986976	3.88099773518525
    5.64401690385906	3.89239715950983
    5.67928845062668	3.90521668437958
    5.71455999739431	3.91924576489421
    5.74983154416193	3.93457219816421
    5.78510309092955	3.95128458115496
    5.81944535115378	3.96897313844913
    5.85378761137801	3.98814236626312
    5.88812987160224	4.00887443240266
    5.92247213182647	4.03125101248505
    5.9539067824027	4.05324352776621
    5.98534143297892	4.07674284397229
    6.01677608355514	4.10180916853566
    6.04821073413137	4.12850151719324
    6.07674004868285	4.15418275703394
    6.10526936323432	4.18129279806078
    6.1337986777858	4.20987243204211
    6.16232799233728	4.23996117157793
    6.18819085156986	4.26857379176479
    6.21405371080243	4.29848534143909
    6.23991657003501	4.32972215750442
    6.26577942926758	4.36230949440337
    6.28956861631481	4.39349718770083
    6.31335780336203	4.42586586564513
    6.33714699040926	4.4594326020808
    6.36093617745648	4.49421361049287
    6.38325778124787	4.52796683120538
    6.40557938503926	4.56281460966333
    6.42790098883065	4.59876822972841
    6.45022259262204	4.635838288563
    6.47160740594249	4.67240890853465
    6.49299221926294	4.71002145383077
    6.51437703258339	4.74868348192849
    6.53576184590385	4.78840198574882
    6.5566727256179	4.82826803662044
    6.57758360533196	4.86915592007276
    6.59849448504602	4.91107065357423
    6.61940536476008	4.95401677205201
    6.64026133787137	4.99788149544749
    6.66111731098266	5.04277981265719
    6.68197328409395	5.08871485694774
    6.70282925720524	5.13568933215021
    6.72417358866983	5.18484235972473
    6.74551792013442	5.23508847848877
    6.76686225159901	5.28642928181456
    6.7882065830636	5.33886595588892
    6.81275597511859	5.40053258513985
    6.83730536717359	5.46365054998136
    6.86185475922859	5.52821983714592
    6.88640415128358	5.59423985153084
    6.91157960589715	5.66344901355456
    6.93675506051072	5.73418084649558
    6.96193051512429	5.80643303313337
    6.98710596973786	5.88020276732891
    7.01322855822428	5.95834858489505
    7.03935114671071	6.03812066090138
    7.06547373519714	6.11951444551239
    7.09159632368356	6.20252499103134
    7.11825530329419	6.28890143164778
    7.14491428290481	6.37695019914627
    7.17157326251544	6.46666500111475
    7.19823224212606	6.55803927449295
    7.22340241830111	6.64582756540349
    7.24857259447617	6.73508320761965
    7.27374277065122	6.8258001780742
    7.29891294682627	6.91797233992156
    7.32251576983352	7.00572146690325
    7.34611859284077	7.09473952454836
    7.36972141584802	7.18502127380133
    7.39332423885528	7.27656144474587
    7.41638419389419	7.36720644982305
    7.4394441489331	7.45904266536147
    7.462504103972	7.55206515192079
    7.48556405901091	7.64626897940044
    7.48917304425818	7.66111888654817
    7.49278202950546	7.67599758985706
    7.49639101475273	7.69090507055505
    7.5	7.70584130988574
    7.50116462946246	7.71066535376156
    7.50232925892491	7.71548827482469
    7.50349388838737	7.72031006842654
    7.50465851784983	7.72513072993337
    7.51048166516212	7.74921689489101
    7.5163048124744	7.7732740708373
    7.52212795978669	7.79730169490963
    7.52795110709897	7.82129921311935
    7.54305344903092	7.8833926594053
    7.55815579096286	7.94527071864417
    7.5732581328948	8.00692451365675
    7.58836047482674	8.06834552083708
    7.60353946262983	8.12983542095211
    7.61871845043291	8.19107391305007
    7.633897438236	8.25205332938431
    7.64907642603908	8.31276630306897
    7.66556859482832	8.37842147835522
    7.68206076361755	8.44374505017246
    7.69855293240678	8.50872867091976
    7.71504510119602	8.57336434106757
    7.73222391492741	8.64031284671453
    7.74940272865881	8.70686720686602
    7.76658154239021	8.77301947506351
    7.78376035612161	8.83876204262278
    7.80174976970135	8.90715965569243
    7.81973918328108	8.97509199576563
    7.83772859686082	9.04255140586385
    7.85571801044056	9.10953056281623
    7.87460277703409	9.1793189864556
    7.89348754362761	9.24856269858819
    7.91237231022113	9.3172543025241
    7.93125707681466	9.38538673367302
    7.95112243571749	9.45644605982553
    7.97098779462031	9.52687167367497
    7.99085315352314	9.59665642785762
    8.01071851242597	9.66579350714789
    8.03164872594113	9.73792874775487
    8.05257893945629	9.80933056357533
    8.07350915297146	9.87999206419389
    8.09443936648662	9.94990669264443
    8.1165192697645	10.0228452886402
    8.13859917304238	10.0949388034581
    8.16067907632026	10.1661806276722
    8.18275897959814	10.2365644876612
    8.20607663602137	10.3099558828318
    8.22939429244461	10.3823771416642
    8.25271194886784	10.4538219748344
    8.27602960529108	10.5242844322893
    8.30068078788633	10.5977021193986
    8.32533197048159	10.6700092898452
    8.34998315307684	10.741200028301
    8.37463433567209	10.8112687637435
    8.40072947425663	10.8842134813344
    8.42682461284116	10.95588918824
    8.45291975142569	11.0262904136112
    8.47901489001022	11.0954120384908
    8.50668938303795	11.1673136677128
    8.53436387606569	11.2377654254071
    8.56203836909342	11.3067623780037
    8.58971286212116	11.3742999556978
    8.6191423437785	11.4445145995445
    8.64857182543584	11.5130694638563
    8.67800130709318	11.5799602803487
    8.70743078875052	11.6451831635741
    8.73885461821686	11.7129807297331
    8.7702784476832	11.7788687859196
    8.80170227714954	11.8428439187574
    8.83312610661588	11.9049031289698
    8.86688636310245	11.9694387088162
    8.90064661958902	12.0317571314236
    8.9344068760756	12.0918561438713
    8.96816713256217	12.149733959971
    9.00266097651873	12.2065739150923
    9.03715482047529	12.2610927423339
    9.07164866443185	12.3132899396757
    9.10614250838841	12.3631654474777
    9.14162973824861	12.4120547641373
    9.1771169681088	12.4584879999354
    9.212604197969	12.5024664768629
    9.24809142782919	12.543991964085
    9.28485982095336	12.5844315438783
    9.32162821407753	12.6222431375022
    9.35839660720171	12.6574301788836
    9.39516500032588	12.6899965863807
    9.43334558014056	12.7210449668314
    9.47152615995525	12.7492777595053
    9.50970673976993	12.7747009882798
    9.54788731958462	12.7973212307802
    9.58842921978897	12.8182800487547
    9.62897111999332	12.8360957308047
    9.66951302019768	12.8507782238388
    9.71005492040203	12.862338200769
    9.75305368284524	12.8711993626002
    9.79605244528844	12.8765754686779
    9.83905120773165	12.8784820268611
    9.88204997017486	12.8769355414461
    9.91153747763114	12.8738880579885
    9.94102498508743	12.8692308093445
    9.97051249254371	12.8629699736727
    10	12.8551119738637
    };
    \addplot [color=case_1_color, only marks, mark size=2pt, mark=*, mark options={solid, fill=case_1_color, draw=case_1_color}, forget plot]
    table{%
    0	7.07106781186548
    2.5	3.83111188819152
    5	3.77886785788631
    7.5	7.70584130988574
    10	12.8551119738637
    };
    \draw[black, dashed, line width=2.0pt] (0,30) -- (100,30) node[below left]{Minimum};
    \end{axis}
    \end{tikzpicture}%
    % \caption{UAV-UGV example with \(n_k = 5\).}
\end{subfigure} 
 
% \begin{subfigure}[t]{.4\linewidth}
%     \centering
%     \begin{tikzpicture}
%     \begin{axis}[
%         % xlabel = \footnotesize Covariance Objective,
%         % ylabel = \footnotesize Energy Objective,
%         width = \linewidth,
%         height = \linewidth,
%         ymin = -.3, ymax = .3,
%         xmin = 0, xmax = 10,
%     ]
%     \addplot [color=case_2_color, line width=1.5pt, forget plot]
%     table[row sep=crcr]{%
%     0	0\\
%     0.0126191468896039	-0.00227140388372093\\
%     0.0252382937792077	-0.00454280776744185\\
%     0.0378574406688116	-0.00681421165116277\\
%     0.0504765875584155	-0.0090856155348837\\
%     0.0782543653361932	-0.0140855218579935\\
%     0.106032143113971	-0.0190854281811032\\
%     0.133809920891749	-0.024085334504213\\
%     0.161587698669527	-0.0290852408273228\\
%     0.189365476447304	-0.0340851471504325\\
%     0.217143254225082	-0.0390850534735423\\
%     0.24492103200286	-0.044084959796652\\
%     0.272698809780638	-0.0490848661197618\\
%     0.300476587558415	-0.0540847724428716\\
%     0.328254365336193	-0.0590846787659813\\
%     0.356032143113971	-0.0640845850890911\\
%     0.383809920891749	-0.0690844914122009\\
%     0.411587698669527	-0.0740843977353106\\
%     0.439365476447304	-0.0790843040584204\\
%     0.467143254225082	-0.0840842103815302\\
%     0.49492103200286	-0.0890841167046399\\
%     0.522698809780638	-0.0940840230277497\\
%     0.550476587558415	-0.0990839293508595\\
%     0.578254365336193	-0.104083835673969\\
%     0.606032143113971	-0.109083741997079\\
%     0.633809920891749	-0.114083648320189\\
%     0.661587698669527	-0.119083554643299\\
%     0.689365476447304	-0.124083460966408\\
%     0.717143254225082	-0.129083367289518\\
%     0.74492103200286	-0.134083273612628\\
%     0.772698809780638	-0.139083179935738\\
%     0.800476587558416	-0.144083086258847\\
%     0.828254365336193	-0.149082992581957\\
%     0.856032143113971	-0.154082898905067\\
%     0.883809920891749	-0.159082805228177\\
%     0.911587698669527	-0.164082711551286\\
%     0.939365476447305	-0.169082617874396\\
%     0.967143254225082	-0.174082524197506\\
%     0.99492103200286	-0.179082430520616\\
%     1.02269880978064	-0.184082336843725\\
%     1.05047658755842	-0.189082243166835\\
%     1.06563521844659	-0.191810745606224\\
%     1.08079384933476	-0.194539248045613\\
%     1.09595248022294	-0.197267750485002\\
%     1.11111111111111	-0.199996252924391\\
%     1.12373025800072	-0.199996195034188\\
%     1.13634940489032	-0.199996137143986\\
%     1.14896855177992	-0.199996079253784\\
%     1.16158769866953	-0.199996021363581\\
%     1.1893654764473	-0.199995893933321\\
%     1.21714325422508	-0.199995766503061\\
%     1.24492103200286	-0.1999956390728\\
%     1.27269880978064	-0.19999551164254\\
%     1.30047658755842	-0.19999538421228\\
%     1.32825436533619	-0.199995256782019\\
%     1.35603214311397	-0.199995129351759\\
%     1.38380992089175	-0.199995001921498\\
%     1.41158769866953	-0.199994874491238\\
%     1.4393654764473	-0.199994747060978\\
%     1.46714325422508	-0.199994619630717\\
%     1.49492103200286	-0.199994492200457\\
%     1.52269880978064	-0.199994364770196\\
%     1.55047658755842	-0.199994237339936\\
%     1.57825436533619	-0.199994109909676\\
%     1.60603214311397	-0.199993982479415\\
%     1.63380992089175	-0.199993855049155\\
%     1.66158769866953	-0.199993727618894\\
%     1.6893654764473	-0.199993600188634\\
%     1.71714325422508	-0.199993472758374\\
%     1.74492103200286	-0.199993345328113\\
%     1.77269880978064	-0.199993217897853\\
%     1.80047658755842	-0.199993090467592\\
%     1.82825436533619	-0.199992963037332\\
%     1.85603214311397	-0.199992835607072\\
%     1.88380992089175	-0.199992708176811\\
%     1.91158769866953	-0.199992580746551\\
%     1.9393654764473	-0.199992453316291\\
%     1.96714325422508	-0.19999232588603\\
%     1.99492103200286	-0.19999219845577\\
%     2.02269880978064	-0.199992071025509\\
%     2.05047658755842	-0.199991943595249\\
%     2.07825436533619	-0.199991816164989\\
%     2.10603214311397	-0.199991688734728\\
%     2.13380992089175	-0.199991561304468\\
%     2.16158769866953	-0.199991433874207\\
%     2.1767463295577	-0.199991364334149\\
%     2.19190496044587	-0.199991294794091\\
%     2.20706359133405	-0.199991225254033\\
%     2.22222222222222	-0.199991155713975\\
%     2.23484136911183	-0.199991095022822\\
%     2.24746051600143	-0.199991034331669\\
%     2.26007966289103	-0.199990973640516\\
%     2.27269880978064	-0.199990912949364\\
%     2.30047658755842	-0.199990779353537\\
%     2.32825436533619	-0.199990645757711\\
%     2.35603214311397	-0.199990512161885\\
%     2.38380992089175	-0.199990378566058\\
%     2.41158769866953	-0.199990244970232\\
%     2.4393654764473	-0.199990111374406\\
%     2.46714325422508	-0.199989977778579\\
%     2.49492103200286	-0.199989844182753\\
%     2.52269880978064	-0.199989710586927\\
%     2.55047658755842	-0.1999895769911\\
%     2.57825436533619	-0.199989443395274\\
%     2.60603214311397	-0.199989309799448\\
%     2.63380992089175	-0.199989176203621\\
%     2.66158769866953	-0.199989042607795\\
%     2.6893654764473	-0.199988909011969\\
%     2.71714325422508	-0.199988775416142\\
%     2.74492103200286	-0.199988641820316\\
%     2.77269880978064	-0.19998850822449\\
%     2.80047658755842	-0.199988374628663\\
%     2.82825436533619	-0.199988241032837\\
%     2.85603214311397	-0.199988107437011\\
%     2.88380992089175	-0.199987973841184\\
%     2.91158769866953	-0.199987840245358\\
%     2.9393654764473	-0.199987706649532\\
%     2.96714325422508	-0.199987573053705\\
%     2.99492103200286	-0.199987439457879\\
%     3.02269880978064	-0.199987305862053\\
%     3.05047658755842	-0.199987172266226\\
%     3.07825436533619	-0.1999870386704\\
%     3.10603214311397	-0.199986905074574\\
%     3.13380992089175	-0.199986771478747\\
%     3.16158769866953	-0.199986637882921\\
%     3.1893654764473	-0.199986504287095\\
%     3.21714325422508	-0.199986370691268\\
%     3.24492103200286	-0.199986237095442\\
%     3.27269880978064	-0.199986103499616\\
%     3.28785744066881	-0.199986030594942\\
%     3.30301607155699	-0.199985957690269\\
%     3.31817470244516	-0.199985884785595\\
%     3.33333333333333	-0.199985811880922\\
%     3.34595248022294	-0.19998568147502\\
%     3.35857162711254	-0.199985551069118\\
%     3.37119077400214	-0.199985420663217\\
%     3.38380992089175	-0.199985290257315\\
%     3.41158769866953	-0.199985003202557\\
%     3.4393654764473	-0.199984716147799\\
%     3.46714325422508	-0.199984429093041\\
%     3.49492103200286	-0.199984142038282\\
%     3.52269880978064	-0.199983854983524\\
%     3.55047658755842	-0.199983567928766\\
%     3.57825436533619	-0.199983280874008\\
%     3.60603214311397	-0.19998299381925\\
%     3.63380992089175	-0.199982706764492\\
%     3.66158769866953	-0.199982419709734\\
%     3.6893654764473	-0.199982132654976\\
%     3.71714325422508	-0.199981845600218\\
%     3.74492103200286	-0.19998155854546\\
%     3.77269880978064	-0.199981271490701\\
%     3.80047658755842	-0.199980984435943\\
%     3.82825436533619	-0.199980697381185\\
%     3.85603214311397	-0.199980410326427\\
%     3.88380992089175	-0.199980123271669\\
%     3.91158769866953	-0.199979836216911\\
%     3.9393654764473	-0.199979549162153\\
%     3.96714325422508	-0.199979262107395\\
%     3.99492103200286	-0.199978975052637\\
%     4.02269880978064	-0.199978687997878\\
%     4.05047658755842	-0.19997840094312\\
%     4.07825436533619	-0.199978113888362\\
%     4.10603214311397	-0.199977826833604\\
%     4.13380992089175	-0.199977539778846\\
%     4.16158769866953	-0.199977252724088\\
%     4.1893654764473	-0.19997696566933\\
%     4.21714325422508	-0.199976678614572\\
%     4.24492103200286	-0.199976391559814\\
%     4.27269880978064	-0.199976104505056\\
%     4.30047658755841	-0.199975817450297\\
%     4.32825436533619	-0.199975530395539\\
%     4.35603214311397	-0.199975243340781\\
%     4.38380992089175	-0.199974956286023\\
%     4.39896855177992	-0.199974799637167\\
%     4.4141271826681	-0.19997464298831\\
%     4.42928581355627	-0.199974486339454\\
%     4.44444444444444	-0.199974329690597\\
%     4.4555294612015	-0.199974341007633\\
%     4.46661447795857	-0.199974352324668\\
%     4.47769949471563	-0.199974363641703\\
%     4.48878451147269	-0.199974374958738\\
%     4.51656228925046	-0.199974403317927\\
%     4.54434006702824	-0.199974431677116\\
%     4.57211784480602	-0.199974460036305\\
%     4.5998956225838	-0.199974488395494\\
%     4.62767340036157	-0.199974516754682\\
%     4.65545117813935	-0.199974545113871\\
%     4.68322895591713	-0.19997457347306\\
%     4.71100673369491	-0.199974601832249\\
%     4.73878451147268	-0.199974630191438\\
%     4.76656228925046	-0.199974658550627\\
%     4.79434006702824	-0.199974686909816\\
%     4.82211784480602	-0.199974715269005\\
%     4.8498956225838	-0.199974743628194\\
%     4.87767340036157	-0.199974771987383\\
%     4.90545117813935	-0.199974800346572\\
%     4.93322895591713	-0.199974828705761\\
%     4.96100673369491	-0.19997485706495\\
%     4.98878451147268	-0.199974885424139\\
%     5.01656228925046	-0.199974913783328\\
%     5.04434006702824	-0.199974942142517\\
%     5.07211784480602	-0.199974970501706\\
%     5.09989562258379	-0.199974998860895\\
%     5.12767340036157	-0.199975027220084\\
%     5.15545117813935	-0.199975055579273\\
%     5.18322895591713	-0.199975083938462\\
%     5.21100673369491	-0.199975112297651\\
%     5.23878451147268	-0.199975140656839\\
%     5.26656228925046	-0.199975169016028\\
%     5.29434006702824	-0.199975197375217\\
%     5.32211784480602	-0.199975225734406\\
%     5.34989562258379	-0.199975254093595\\
%     5.37767340036157	-0.199975282452784\\
%     5.40545117813935	-0.199975310811973\\
%     5.43322895591713	-0.199975339171162\\
%     5.4610067336949	-0.199975367530351\\
%     5.48878451147268	-0.19997539588954\\
%     5.5054772724934	-0.199975412931694\\
%     5.52217003351412	-0.199975429973848\\
%     5.53886279453484	-0.199975447016002\\
%     5.55555555555556	-0.199975464058156\\
%     5.5650185356901	-0.199625034287622\\
%     5.57448151582465	-0.199274604517089\\
%     5.58394449595921	-0.198924174746556\\
%     5.59340747609375	-0.198573744976022\\
%     5.62118525387153	-0.197545088025021\\
%     5.64896303164931	-0.196516431074019\\
%     5.67674080942709	-0.195487774123018\\
%     5.70451858720487	-0.194459117172016\\
%     5.73229636498264	-0.193430460221014\\
%     5.76007414276042	-0.192401803270013\\
%     5.7878519205382	-0.191373146319011\\
%     5.81562969831598	-0.19034448936801\\
%     5.84340747609375	-0.189315832417008\\
%     5.87118525387153	-0.188287175466007\\
%     5.89896303164931	-0.187258518515005\\
%     5.92674080942709	-0.186229861564004\\
%     5.95451858720487	-0.185201204613002\\
%     5.98229636498264	-0.184172547662001\\
%     6.01007414276042	-0.183143890710999\\
%     6.0378519205382	-0.182115233759998\\
%     6.06562969831598	-0.181086576808996\\
%     6.09340747609375	-0.180057919857994\\
%     6.12118525387153	-0.179029262906993\\
%     6.14896303164931	-0.178000605955991\\
%     6.17674080942709	-0.17697194900499\\
%     6.20451858720486	-0.175943292053988\\
%     6.23229636498264	-0.174914635102987\\
%     6.26007414276042	-0.173885978151985\\
%     6.2878519205382	-0.172857321200984\\
%     6.31562969831598	-0.171828664249982\\
%     6.34340747609375	-0.170800007298981\\
%     6.37118525387153	-0.169771350347979\\
%     6.39896303164931	-0.168742693396978\\
%     6.42674080942709	-0.167714036445976\\
%     6.45451858720486	-0.166685379494974\\
%     6.48229636498264	-0.165656722543973\\
%     6.51007414276042	-0.164628065592971\\
%     6.5378519205382	-0.16359940864197\\
%     6.56562969831597	-0.162570751690968\\
%     6.59340747609375	-0.161542094739967\\
%     6.61172227373698	-0.160863867559499\\
%     6.63003707138021	-0.16018564037903\\
%     6.64835186902344	-0.159507413198562\\
%     6.66666666666667	-0.158829186018094\\
%     6.67928581355627	-0.156305891350808\\
%     6.69190496044587	-0.153782596683523\\
%     6.70452410733548	-0.151259302016237\\
%     6.71714325422508	-0.148736007348951\\
%     6.74492103200286	-0.143181628820125\\
%     6.77269880978064	-0.1376272502913\\
%     6.80047658755842	-0.132072871762474\\
%     6.82825436533619	-0.126518493233648\\
%     6.85603214311397	-0.120964114704822\\
%     6.88380992089175	-0.115409736175996\\
%     6.91158769866953	-0.109855357647171\\
%     6.9393654764473	-0.104300979118345\\
%     6.96714325422508	-0.0987466005895191\\
%     6.99492103200286	-0.0931922220606933\\
%     7.02269880978064	-0.0876378435318675\\
%     7.05047658755841	-0.0820834650030417\\
%     7.07825436533619	-0.076529086474216\\
%     7.10603214311397	-0.0709747079453902\\
%     7.13380992089175	-0.0654203294165644\\
%     7.16158769866953	-0.0598659508877386\\
%     7.1893654764473	-0.0543115723589128\\
%     7.21714325422508	-0.0487571938300871\\
%     7.24492103200286	-0.0432028153012613\\
%     7.27269880978064	-0.0376484367724355\\
%     7.30047658755841	-0.0320940582436097\\
%     7.32825436533619	-0.0265396797147839\\
%     7.35603214311397	-0.0209853011859582\\
%     7.38380992089175	-0.0154309226571324\\
%     7.41158769866952	-0.0098765441283066\\
%     7.4393654764473	-0.00432216559948083\\
%     7.46714325422508	0.00123221292934494\\
%     7.49492103200286	0.00678659145817073\\
%     7.52269880978064	0.0123409699869965\\
%     7.55047658755841	0.0178953485158223\\
%     7.57825436533619	0.0234497270446481\\
%     7.60603214311397	0.0290041055734738\\
%     7.63380992089175	0.0345584841022996\\
%     7.66158769866952	0.0401128626311254\\
%     7.6893654764473	0.0456672411599512\\
%     7.71714325422508	0.051221619688777\\
%     7.73230188511325	0.0542527035503171\\
%     7.74746051600143	0.0572837874118574\\
%     7.7626191468896	0.0603148712733977\\
%     7.77777777777778	0.0633459551349378\\
%     7.79039692466738	0.0648973572505711\\
%     7.80301607155699	0.0664487593662042\\
%     7.81563521844659	0.0680001614818374\\
%     7.82825436533619	0.0695515635974706\\
%     7.85603214311397	0.0729665728361328\\
%     7.88380992089175	0.0763815820747952\\
%     7.91158769866953	0.0797965913134574\\
%     7.93936547644731	0.0832116005521196\\
%     7.96714325422508	0.0866266097907818\\
%     7.99492103200286	0.0900416190294441\\
%     8.02269880978064	0.0934566282681064\\
%     8.05047658755842	0.0968716375067685\\
%     8.07825436533619	0.100286646745431\\
%     8.10603214311397	0.103701655984093\\
%     8.13380992089175	0.107116665222755\\
%     8.16158769866953	0.110531674461417\\
%     8.1893654764473	0.11394668370008\\
%     8.21714325422508	0.117361692938742\\
%     8.24492103200286	0.120776702177404\\
%     8.27269880978064	0.124191711416066\\
%     8.30047658755841	0.127606720654728\\
%     8.32825436533619	0.131021729893391\\
%     8.35603214311397	0.134436739132053\\
%     8.38380992089175	0.137851748370715\\
%     8.41158769866952	0.141266757609377\\
%     8.4393654764473	0.14468176684804\\
%     8.46714325422508	0.148096776086702\\
%     8.49492103200286	0.151511785325364\\
%     8.52269880978064	0.154926794564026\\
%     8.55047658755841	0.158341803802689\\
%     8.57825436533619	0.161756813041351\\
%     8.60603214311397	0.165171822280013\\
%     8.63380992089175	0.168586831518675\\
%     8.66158769866952	0.172001840757337\\
%     8.6893654764473	0.175416849996\\
%     8.71714325422508	0.178831859234662\\
%     8.74492103200286	0.182246868473324\\
%     8.77269880978064	0.185661877711986\\
%     8.80047658755841	0.189076886950649\\
%     8.82825436533619	0.192491896189311\\
%     8.84341299622437	0.19435550331234\\
%     8.85857162711254	0.196219110435369\\
%     8.87373025800071	0.198082717558398\\
%     8.88888888888889	0.199946324681427\\
%     8.90150803577849	0.197675513090959\\
%     8.9141271826681	0.195404701500491\\
%     8.9267463295577	0.193133889910023\\
%     8.93936547644731	0.190863078319554\\
%     8.96714325422508	0.185864475776367\\
%     8.99492103200286	0.18086587323318\\
%     9.02269880978064	0.175867270689992\\
%     9.05047658755842	0.170868668146805\\
%     9.07825436533619	0.165870065603618\\
%     9.10603214311397	0.16087146306043\\
%     9.13380992089175	0.155872860517243\\
%     9.16158769866953	0.150874257974055\\
%     9.1893654764473	0.145875655430868\\
%     9.21714325422508	0.140877052887681\\
%     9.24492103200286	0.135878450344493\\
%     9.27269880978064	0.130879847801306\\
%     9.30047658755841	0.125881245258119\\
%     9.32825436533619	0.120882642714931\\
%     9.35603214311397	0.115884040171744\\
%     9.38380992089175	0.110885437628557\\
%     9.41158769866952	0.105886835085369\\
%     9.4393654764473	0.100888232542182\\
%     9.46714325422508	0.0958896299989944\\
%     9.49492103200286	0.0908910274558072\\
%     9.52269880978064	0.08589242491262\\
%     9.55047658755841	0.0808938223694325\\
%     9.57825436533619	0.075895219826245\\
%     9.60603214311397	0.0708966172830578\\
%     9.63380992089175	0.0658980147398706\\
%     9.66158769866952	0.0608994121966831\\
%     9.6893654764473	0.0559008096534956\\
%     9.71714325422508	0.0509022071103084\\
%     9.74492103200286	0.0459036045671212\\
%     9.77269880978064	0.0409050020239337\\
%     9.80047658755841	0.0359063994807462\\
%     9.82825436533619	0.030907796937559\\
%     9.85603214311397	0.0259091943943718\\
%     9.88380992089175	0.0209105918511843\\
%     9.91158769866952	0.0159119893079968\\
%     9.9393654764473	0.0109133867648096\\
%     9.95452410733548	0.00818559581209025\\
%     9.96968273822365	0.00545780485937123\\
%     9.98484136911182	0.0027300139066519\\
%     10	2.22295393256453e-06\\
%     };
%     \draw[black, dashed, line width=2.0pt] (0,500) -- (100,500) node[above left]{Maximum};
%     \draw[black, dashed, line width=2.0pt] (0,100) -- (100,100) node[below left]{Minimum};
%     \end{axis}
%     \end{tikzpicture}%
%     \caption{LTE example.}
% \end{subfigure}
% \begin{subfigure}[t]{.4\linewidth}
%     \centering
%     \begin{tikzpicture}
%     \begin{axis}[
%         % xlabel = \footnotesize Covariance Objective,
%         % ylabel = \footnotesize Energy Objective,
%         width = \linewidth,
%         height = \linewidth,
%         ymin = 0, ymax = 15,
%         xmin = 0, xmax = 10,
%     ]
%     \addplot [color=case_3_color, line width=1.5pt, forget plot]
%     table{%
%     0	7.071067812
%     0.04466778336	7.100978182
%     0.08933556672	7.127537815
%     0.1340033501	7.150744357
%     0.1786711334	7.17059571
%     0.2233389168	7.187090045
%     0.2680067002	7.200225816
%     0.3126744835	7.210001783
%     0.3573422669	7.216417031
%     0.4020100503	7.219470992
%     0.4466778336	7.219163475
%     0.491345617	7.215494691
%     0.5360134003	7.208465295
%     0.5806811837	7.198076413
%     0.6253489671	7.184329693
%     0.6700167504	7.167227345
%     0.7146845338	7.146772192
%     0.7593523171	7.12296773
%     0.8040201005	7.09581819
%     0.8486878839	7.065328607
%     0.8933556672	7.031504896
%     0.9380234506	6.994353944
%     0.9826912339	6.953883698
%     1.027359017	6.910103283
%     1.072026801	6.863023111
%     1.116694584	6.812655851
%     1.161362367	6.759080471
%     1.206030151	6.702357677
%     1.250697934	6.642510784
%     1.295365717	6.579565687
%     1.340033501	6.51355115
%     1.384701284	6.444499129
%     1.429369068	6.372445135
%     1.474036851	6.297428651
%     1.518704634	6.219493593
%     1.563372418	6.13868885
%     1.608040201	6.055068881
%     1.652707984	5.968694408
%     1.697375768	5.879633199
%     1.742043551	5.78796097
%     1.786711334	5.693762411
%     1.831379118	5.597132369
%     1.876046901	5.498177203
%     1.920714685	5.397016341
%     1.965382468	5.293784075
%     2.010050251	5.188631625
%     2.054718035	5.081729514
%     2.099385818	4.9732703
%     2.144053601	4.863471723
%     2.188721385	4.752580298
%     2.233389168	4.641021969
%     2.278056951	4.532264666
%     2.322724735	4.427713957
%     2.367392518	4.327430846
%     2.412060302	4.231473927
%     2.456728085	4.139898456
%     2.501395868	4.052755333
%     2.546063652	3.970090003
%     2.590731435	3.891941292
%     2.635399218	3.8183402
%     2.680067002	3.749308678
%     2.724734785	3.684858415
%     2.769402568	3.624989677
%     2.814070352	3.569690233
%     2.858738135	3.518934416
%     2.903405918	3.472682343
%     2.948073702	3.430879351
%     2.992741485	3.393455668
%     3.037409269	3.360326341
%     3.082077052	3.331391451
%     3.126744835	3.30653659
%     3.171412619	3.285633622
%     3.216080402	3.268541687
%     3.260748185	3.255108418
%     3.305415969	3.245171345
%     3.350083752	3.238571115
%     3.394751535	3.235193256
%     3.439419319	3.234718078
%     3.484087102	3.23678833
%     3.528754886	3.241056941
%     3.573422669	3.24718943
%     3.618090452	3.254865823
%     3.662758236	3.263782093
%     3.707426019	3.273651178
%     3.752093802	3.284203617
%     3.796761586	3.295187868
%     3.841429369	3.306370355
%     3.886097152	3.317535302
%     3.930764936	3.328484403
%     3.975432719	3.339036371
%     4.020100503	3.349026399
%     4.064768286	3.358305582
%     4.109436069	3.366740301
%     4.154103853	3.37421162
%     4.198771636	3.380614691
%     4.243439419	3.385858193
%     4.288107203	3.389863812
%     4.332774986	3.392565777
%     4.377442769	3.393910445
%     4.422110553	3.393855954
%     4.466778336	3.392352178
%     4.511446119	3.389261523
%     4.556113903	3.38455629
%     4.600781686	3.378239338
%     4.64544947	3.370324321
%     4.690117253	3.360835753
%     4.734785036	3.34980917
%     4.77945282	3.337291357
%     4.824120603	3.323340658
%     4.868788386	3.308027363
%     4.91345617	3.29143417
%     4.958123953	3.273656715
%     5.002791736	3.254804177
%     5.04745952	3.234999939
%     5.092127303	3.214382303
%     5.136795087	3.193105246
%     5.18146287	3.17133919
%     5.226130653	3.149271786
%     5.270798437	3.127108651
%     5.31546622	3.10507405
%     5.360134003	3.083411462
%     5.404801787	3.062383979
%     5.44946957	3.042274475
%     5.494137353	3.023385478
%     5.538805137	3.006038655
%     5.58347292	2.99050274
%     5.628140704	2.976866861
%     5.672808487	2.965477616
%     5.71747627	2.956721362
%     5.762144054	2.95099563
%     5.806811837	2.948705382
%     5.85147962	2.95025856
%     5.896147404	2.956060998
%     5.940815187	2.96651081
%     5.98548297	2.98199246
%     6.030150754	3.002870739
%     6.074818537	3.029484928
%     6.11948632	3.062143446
%     6.164154104	3.101119266
%     6.208821887	3.146646344
%     6.253489671	3.198917241
%     6.298157454	3.258082042
%     6.342825237	3.324248568
%     6.387493021	3.397483809
%     6.432160804	3.477816398
%     6.476828587	3.565239944
%     6.521496371	3.659716948
%     6.566164154	3.761183081
%     6.610831937	3.869551586
%     6.655499721	3.984717604
%     6.700167504	4.106050312
%     6.744835288	4.232128903
%     6.789503071	4.362693044
%     6.834170854	4.497549536
%     6.878838638	4.636516594
%     6.923506421	4.779423824
%     6.968174204	4.926112001
%     7.012841988	5.076432701
%     7.057509771	5.230247827
%     7.102177554	5.387429077
%     7.146845338	5.547857374
%     7.191513121	5.71142228
%     7.236180905	5.87802141
%     7.280848688	6.047559861
%     7.325516471	6.219949665
%     7.370184255	6.395109258
%     7.414852038	6.572962994
%     7.459519821	6.753440673
%     7.504187605	6.936477114
%     7.548855388	7.122011757
%     7.593523171	7.309988287
%     7.638190955	7.500354296
%     7.682858738	7.693060973
%     7.727526521	7.888062811
%     7.772194305	8.085317348
%     7.816862088	8.282567756
%     7.861529872	8.476219051
%     7.906197655	8.666147937
%     7.950865438	8.852285116
%     7.995533222	9.034568976
%     8.040201005	9.212944574
%     8.084868788	9.387362786
%     8.129536572	9.557779573
%     8.174204355	9.724155367
%     8.218872138	9.886454536
%     8.263539922	10.04464493
%     8.308207705	10.1986975
%     8.352875489	10.34858592
%     8.397543272	10.49428636
%     8.442211055	10.63577716
%     8.486878839	10.77303867
%     8.531546622	10.90605299
%     8.576214405	11.03480386
%     8.620882189	11.15927649
%     8.665549972	11.2794574
%     8.710217755	11.39533435
%     8.754885539	11.50689621
%     8.799553322	11.61413287
%     8.844221106	11.71703516
%     8.888888889	11.8155948
%     8.933556672	11.90981014
%     8.978224456	11.99967826
%     9.022892239	12.08519014
%     9.067560022	12.16633752
%     9.112227806	12.24311285
%     9.156895589	12.31550925
%     9.201563372	12.38352045
%     9.246231156	12.44714077
%     9.290898939	12.50636506
%     9.335566723	12.5611887
%     9.380234506	12.61160757
%     9.424902289	12.65761798
%     9.469570073	12.69921672
%     9.514237856	12.73640096
%     9.558905639	12.7691683
%     9.603573423	12.79751672
%     9.648241206	12.82144456
%     9.692908989	12.84095054
%     9.737576773	12.8560337
%     9.782244556	12.86669344
%     9.826912339	12.87292947
%     9.871580123	12.87474183
%     9.916247906	12.87213086
%     9.96091569	12.86509723
%     10	12.85531559
%     };
%     \addplot [color=case_3_color, only marks, mark size=2pt, mark=*, mark options={solid, fill=case_3_color, draw=case_3_color}, forget plot]
%     table{%
%     0	7.071067812
%     1.111111111	6.819130402
%     2.222222222	4.668861265
%     3.333333333	3.240660398
%     4.444444444	3.393294092
%     5.555555556	2.999999999
%     6.666666667	4.014557543
%     7.777777778	8.110130554
%     8.888888889	11.8155948
%     10	12.85531559
%     };
%     \draw[black, dashed, line width=2.0pt] (0,30) -- (100,30) node[above left]{Maximum};
%     \end{axis}
%     \end{tikzpicture}%
%     \caption{UAV-UGV example.}
% \end{subfigure}

==> Figures/norm_P_plots.tex <==
\pgfplotsset{every tick label/.append style={font=\large}}

\begin{subfigure}[t]{.4\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xlabel = \small Time,
        % ylabel = \footnotesize \(\norm{P(t)}_2\),
        ylabel = \small Covariance Norm,
        width = \linewidth,
        height = \linewidth,
        ymin = 5.2, ymax = 5.8,
        xmin = 0, xmax = 10,
        legend to name = sharedlegendLTE,
        legend style={
            legend columns=2,
            /tikz/column 2/.style={
                column sep=10pt},
            font=\footnotesize
        },
        legend image post style={line width=1.5pt}
    ]
    %%%%%%%%%%%%%%%%%%%%%
    \addplot [mark=none, color=case_1_color,line width=2pt]
        table[x=averageTimes,y=objMedianVals] {case_one_data_LTE.dat};
    \addlegendentry{$\omega_p = 0, \, \omega_u = 1$}

    \addplot [color=case_1_color, only marks, mark size=2pt, mark=*, mark options={solid, fill=case_1_color, draw=case_1_color}, forget plot]
      table[row sep=crcr]{%
        0	5.65685425037626\\
        2.5	5.64844620866413\\
        5	5.5972434416563\\
        7.5	5.51736525755867\\
        10	5.49322582851336\\
        };
        
    \addplot [mark=none, color=case_2_color,line width=2pt]
        table[x=averageTimes,y=objMedianVals] {case_two_data_LTE.dat};
    \addlegendentry{$\omega_p = 0.5, \, \omega_u = 0.5$}

    \addplot [color=case_2_color, only marks, mark size=2pt, mark=*, mark options={solid, fill=case_2_color, draw=case_2_color}, forget plot]
      table[row sep=crcr]{%
        0	5.65685425037626\\
        2.5	5.59997723036519\\
        5	5.44628585008833\\
        7.5	5.37171288772443\\
        10	5.35667562861398\\
        };
    
    \addplot [mark=none, color=case_3_color,line width=2pt]
        table[x=averageTimes,y=objMedianVals] {case_three_data_LTE.dat};
    \addlegendentry{$\omega_p = 1, \, \omega_u = 0$}
        
    \addplot [color=case_3_color, only marks, mark size=2pt, mark=*, mark options={solid, fill=case_3_color, draw=case_3_color}, forget plot]
      table[row sep=crcr]{%
        0	5.65685425037626\\        
        2.5	5.61887408719793\\
        5	5.43991807584122\\
        7.5	5.29757169286831\\
        10	5.23874483709685\\
        };
    \end{axis}
    \end{tikzpicture}
    % \caption{LTE example.}
\end{subfigure}

\begin{subfigure}[t]{.4\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xlabel = \small Time,
        ylabel = \small Covariance Norm,
        width = \linewidth,
        height = \linewidth,
        ymin = 0, ymax = 100,
        xmin = 0, xmax = 10
    ]
    %%%%%%%%%%%%%%%%%%%%%
    \addplot [mark=none, color=case_1_color,line width=2pt]
        table[row sep=crcr]{
        0 14.2919557793886\\
    0.00126191468896039	14.274396378873\\
    0.00252382937792077	14.2569544940817\\
    0.00378574406688116	14.2396291843809\\
    0.00504765875584155	14.222419519019\\
    0.0113572322006435	14.138073930673\\
    0.0176668056454454	14.0564853517892\\
    0.0239763790902473	13.977547828944\\
    0.0302859525350493	13.9011607011689\\
    0.0420907962059046	13.7647662746416\\
    0.0538956398767599	13.6363856508946\\
    0.0657004835476152	13.5154870446855\\
    0.0775053272184705	13.4015844605901\\
    0.0901741314339282	13.2866237226875\\
    0.102842935649386	13.1787099591198\\
    0.115511739864844	13.0773862451605\\
    0.128180544080301	12.9822349897488\\
    0.142261575915806	12.8832569584421\\
    0.156342607751311	12.7909573101394\\
    0.170423639586816	12.7049020164196\\
    0.184504671422322	12.6246957113229\\
    0.200970075601086	12.5378460277258\\
    0.217435479779851	12.4579825399292\\
    0.233900883958615	12.3846351156256\\
    0.25036628813738	12.3173790152933\\
    0.269430148603924	12.2466160099812\\
    0.288494009070467	12.1829720739776\\
    0.307557869537011	12.1259687002264\\
    0.326621730003554	12.0751768837442\\
    0.34863634005964	12.0237508940996\\
    0.370650950115726	11.9795704800928\\
    0.392665560171812	11.9421673455571\\
    0.414680170227898	11.9111249219086\\
    0.440066659991575	11.8827437248167\\
    0.465453149755252	11.8618291590758\\
    0.490839639518929	11.8479394595594\\
    0.516226129282606	11.8406849168725\\
    0.545480954829653	11.8401084234432\\
    0.574735780376699	11.8474291692759\\
    0.603990605923746	11.8622456520747\\
    0.633245431470793	11.8842069615087\\
    0.666650618381006	11.917630887714\\
    0.700055805291219	11.9595780359193\\
    0.733460992201433	12.0097069257704\\
    0.766866179111646	12.0677221817975\\
    0.802636625416611	12.138300670481\\
    0.838407071721576	12.2173615432982\\
    0.874177518026542	12.304673542388\\
    0.909947964331507	12.4000380316148\\
    0.948245007702518	12.5108722274819\\
    0.98654205107353	12.6305658185263\\
    1.02483909444454	12.7589695152854\\
    1.06313613781555	12.8959581211888\\
    1.10384822211536	13.0508837913705\\
    1.14456030641516	13.2152935521463\\
    1.18527239071496	13.3891073767625\\
    1.22598447501477	13.5722640535728\\
    1.26897514174665	13.7757652002485\\
    1.31196580847852	13.9896026208741\\
    1.3549564752104	14.2137609280313\\
    1.39794714194228	14.4482409548255\\
    1.44306591952188	14.7054467430754\\
    1.48818469710148	14.9740748408529\\
    1.53330347468109	15.2541769027525\\
    1.57842225226069	15.5458199840264\\
    1.62475838229359	15.857430223243\\
    1.67109451232649	16.1814029583947\\
    1.7174306423594	16.5178568166759\\
    1.7637667723923	16.8669245688718\\
    1.81152432787757	17.2400554578876\\
    1.85928188336285	17.6269156462276\\
    1.90703943884812	18.0276923679231\\
    1.9547969943334	18.4425852212491\\
    2.00542487399628	18.89806337043\\
    2.05605275365916	19.3699062224696\\
    2.10668063332205	19.8583873134829\\
    2.15730851298493	20.363788798421\\
    2.20821615401088	20.8893357328613\\
    2.25912379503683	21.4325798854963\\
    2.31003143606278	21.9938179605619\\
    2.36093907708873	22.5733438288323\\
    2.39570430781655	22.9797640859266\\
    2.43046953854436	23.3949365990291\\
    2.46523476927218	23.8189470283194\\
    2.5	24.251877273805\\
    2.5063095734448	24.3314095150308\\
    2.5126191468896	24.4112323975365\\
    2.51892872033441	24.4913465244997\\
    2.52523829377921	24.5717525029639\\
    2.55678616100322	24.9781816686088\\
    2.58833402822723	25.3920003172267\\
    2.61988189545124	25.8132882492611\\
    2.65142976267525	26.2421271902314\\
    2.69314426496364	26.8208992775556\\
    2.73485876725204	27.4132161319216\\
    2.77657326954043	28.0192773398996\\
    2.81828777182883	28.6392845637377\\
    2.85980127038482	29.2703505502132\\
    2.90131476894081	29.9156283383961\\
    2.9428282674968	30.5753143119251\\
    2.9843417660528	31.2496010166705\\
    3.02622977887448	31.944960159956\\
    3.06811779169617	32.6555601370057\\
    3.11000580451785	33.3815750082828\\
    3.15189381733954	34.1231665782568\\
    3.19443396249238	34.8923978241401\\
    3.23697410764523	35.6779833424908\\
    3.27951425279807	36.4800371925144\\
    3.32205439795092	37.2986487797913\\
    3.36545321364571	38.1509108481836\\
    3.40885202934051	39.0205028802241\\
    3.4522508450353	39.9074176208075\\
    3.4956496607301	40.8116051706306\\
    3.5378847320891	41.7080402883439\\
    3.5801198034481	42.6206084952421\\
    3.6223548748071	43.5491226737664\\
    3.66458994616611	44.4933408128859\\
    3.70599981088402	45.4340680556322\\
    3.74740967560194	46.3892611600032\\
    3.78881954031985	47.3585140469154\\
    3.83022940503777	48.3413538931301\\
    3.8709174589542	49.3197708962584\\
    3.91160551287064	50.310197235325\\
    3.95229356678707	51.3119747611717\\
    3.99298162070351	52.3243695467781\\
    4.03260650306583	53.3197424976435\\
    4.07223138542815	54.3235912741408\\
    4.11185626779047	55.3350163077692\\
    4.15148115015279	56.3530414820672\\
    4.18921695769785	57.3277061016274\\
    4.22695276524292	58.3064250444842\\
    4.26468857278798	59.288157343075\\
    4.30242438033305	60.2717977238582\\
    4.3384324668531	61.2111087906202\\
    4.37444055337316	62.1500239640166\\
    4.41044863989321	63.0874245586459\\
    4.44645672641326	64.0221435575071\\
    4.48115224691504	64.9191195621013\\
    4.51584776741682	65.811354998319\\
    4.5505432879186	66.6976920871987\\
    4.58523880842038	67.5769415251305\\
    4.61857718956395	68.4139886093186\\
    4.65191557070752	69.2422646588786\\
    4.68525395185109	70.0606515648224\\
    4.71859233299466	70.8680177330123\\
    4.75075299029369	71.6353492979804\\
    4.78291364759272	72.3903322886628\\
    4.81507430489175	73.1319375069802\\
    4.84723496219078	73.8591388468344\\
    4.87846864087698	74.5506255667193\\
    4.90970231956318	75.2266411541061\\
    4.94093599824938	75.8862772713626\\
    4.97216967693558	76.5286429921117\\
    4.97912725770168	76.6692952200338\\
    4.98608483846779	76.8090377266124\\
    4.99304241923389	76.9478611250888\\
    5	77.0857560950762\\
    5.00112034008404	77.1078805147167\\
    5.00224068016808	77.1299953528848\\
    5.00336102025212	77.1521005896922\\
    5.00448136033616	77.1741962052555\\
    5.01008306075635	77.2845292688574\\
    5.01568476117655	77.3946188219082\\
    5.02128646159675	77.5044623852008\\
    5.02688816201695	77.6140574831149\\
    5.05139204706348	78.0904841896019\\
    5.07589593211002	78.5619033451807\\
    5.10039981715656	79.0281108895716\\
    5.1249037022031	79.4889047051646\\
    5.14905911315667	79.937651954762\\
    5.17321452411024	80.380755334877\\
    5.19736993506381	80.8180289329133\\
    5.22152534601738	81.2492897749504\\
    5.24594870613549	81.6790378682085\\
    5.27037206625359	82.1022735520963\\
    5.29479542637169	82.5188192253031\\
    5.31921878648979	82.9285014989422\\
    5.34389128123335	83.3352219975824\\
    5.3685637759769	83.7345974565389\\
    5.39323627072046	84.1264647963278\\
    5.41790876546401	84.5106664569082\\
    5.44270558453683	84.8889272803102\\
    5.46750240360965	85.2591446053952\\
    5.49229922268247	85.6211779952811\\
    5.51709604175529	85.9748936753946\\
    5.54194901067629	86.3209370347585\\
    5.5668019795973	86.6583780502732\\
    5.59165494851831	86.9871048141274\\
    5.61650791743932	87.307012988377\\
    5.64127874067258	87.6169930194779\\
    5.66604956390584	87.9180302326261\\
    5.69082038713911	88.2100462302797\\
    5.71559121037237	88.4929706772789\\
    5.74045900723718	88.7677953366858\\
    5.76532680410199	89.0333415615899\\
    5.7901946009668	89.2895649869547\\
    5.81506239783161	89.5364297495066\\
    5.84023816435722	89.7767908874723\\
    5.86541393088283	90.0075146604335\\
    5.89058969740844	90.2285926170209\\
    5.91576546393405	90.4400252384605\\
    5.94152576275365	90.6463932603409\\
    5.96728606157325	90.8426947125425\\
    5.99304636039284	91.0289611874229\\
    6.01880665921244	91.2052336982221\\
    6.04534978798296	91.3764625248727\\
    6.07189291675347	91.5372023938205\\
    6.09843604552399	91.6875315270549\\
    6.12497917429451	91.8275379297552\\
    6.15107985716962	91.9552396766113\\
    6.17718054004472	92.0731590610223\\
    6.20328122291983	92.181409046993\\
    6.22938190579493	92.2801106753097\\
    6.25502883344435	92.367920924553\\
    6.28067576109376	92.4467687299069\\
    6.30632268874318	92.5167929268304\\
    6.3319696163926	92.5781386752669\\
    6.35738025058293	92.6305095547531\\
    6.38279088477325	92.6746651638803\\
    6.40820151896358	92.7107659966348\\
    6.43361215315391	92.7389773505095\\
    6.45897303239242	92.7594368944513\\
    6.48433391163093	92.772382855437\\
    6.50969479086944	92.7779946619504\\
    6.53505567010795	92.7764551654176\\
    6.56053760378804	92.7678938992501\\
    6.58601953746812	92.7524950670176\\
    6.6115014711482	92.7304553174317\\
    6.63698340482829	92.7019734166222\\
    6.66275429956853	92.6668217387704\\
    6.68852519430878	92.6254981387164\\
    6.71429608904902	92.5782155684134\\
    6.74006698378927	92.5251878131462\\
    6.76630338288759	92.4655224922412\\
    6.79253978198591	92.4003541342107\\
    6.81877618108424	92.3299118100295\\
    6.84501258018256	92.2544241086335\\
    6.87071407035668	92.1758033077347\\
    6.8964155605308	92.0927753807628\\
    6.92211705070493	92.0055547489103\\
    6.94781854087905	91.9143543162082\\
    6.97311698699442	91.8209030257354\\
    6.99841543310979	91.7240022642755\\
    7.02371387922517	91.6238516166514\\
    7.04901232534054	91.5206484172403\\
    7.07417446357235	91.4151667591222\\
    7.09933660180416	91.3070494591511\\
    7.12449874003597	91.1964849109932\\
    7.14966087826778	91.0836586661222\\
    7.17529944792043	90.9665591154691\\
    7.20093801757308	90.8474927094224\\
    7.22657658722573	90.7266475887246\\
    7.25221515687838	90.604208300544\\
    7.27953729683794	90.4721780595014\\
    7.30685943679749	90.3387589941994\\
    7.33418157675705	90.204162264224\\
    7.3615037167166	90.0685938841935\\
    7.38845334404555	89.9341182254077\\
    7.4154029713745	89.7990822788498\\
    7.44235259870344	89.6636704767515\\
    7.46930222603239	89.5280621484208\\
    7.47697666952429	89.489433449677\\
    7.48465111301619	89.4508069862144\\
    7.4923255565081	89.4121866934679\\
    7.5	89.3735764748909\\
    7.50059689051795	89.3705750154491\\
    7.5011937810359	89.3675755794806\\
    7.50179067155385	89.3645781671781\\
    7.5023875620718	89.3615827787336\\
    7.50537201466155	89.3466362010603\\
    7.50835646725129	89.3317402483129\\
    7.51134091984104	89.3168949438552\\
    7.51432537243079	89.3021003106922\\
    7.52924763537952	89.2288879905527\\
    7.54416989832826	89.1569457013375\\
    7.559092161277	89.086275928969\\
    7.57401442422574	89.0168809303514\\
    7.59374146130641	88.9271016197788\\
    7.61346849838708	88.8395578859857\\
    7.63319553546775	88.7542532740576\\
    7.65292257254842	88.6711906501662\\
    7.67321309122705	88.5880967365672\\
    7.69350360990568	88.5073789055033\\
    7.71379412858432	88.429038297612\\
    7.73408464726295	88.3530753400602\\
    7.75524788009742	88.2763781215752\\
    7.7764111129319	88.2022662821005\\
    7.79757434576637	88.1307381297855\\
    7.81873757860085	88.0617911856458\\
    7.84093667922473	87.9922398138975\\
    7.86313577984862	87.9255205264756\\
    7.8853348804725	87.8616280270142\\
    7.90753398109639	87.8005561394328\\
    7.93050321045806	87.7403271822051\\
    7.95347243981973	87.6831019167801\\
    7.9764416691814	87.6288709264572\\
    7.99941089854308	87.5776238755204\\
    8.02319309210271	87.5276952933344\\
    8.04697528566234	87.4809403855452\\
    8.07075747922197	87.4373450009437\\
    8.09453967278161	87.3968940376201\\
    8.11884197600615	87.3587901111218\\
    8.1431442792307	87.3239351111266\\
    8.16744658245524	87.2923102978112\\
    8.19174888567979	87.2638960124244\\
    8.21650394342875	87.2382319497428\\
    8.24125900117771	87.2158554521944\\
    8.26601405892668	87.1967432520152\\
    8.29076911667564	87.1808712182122\\
    8.31609383482119	87.1679608111267\\
    8.34141855296675	87.158387933209\\
    8.36674327111231	87.1521243992413\\
    8.39206798925787	87.1491412141878\\
    8.41808333493339	87.1494611797784\\
    8.44409868060892	87.1531785746402\\
    8.47011402628445	87.1602597638373\\
    8.49612937195997	87.1706703585083\\
    8.52296833959876	87.1848625757077\\
    8.54980730723755	87.2025219035116\\
    8.57664627487634	87.2236085482515\\
    8.60348524251512	87.2480820256808\\
    8.631300073541	87.2769752429145\\
    8.65911490456686	87.3094156286675\\
    8.68692973559273	87.3453562929388\\
    8.71474456661861	87.3847497322848\\
    8.74371604795457	87.4294006433049\\
    8.77268752929053	87.4776906113962\\
    8.80165901062649	87.5295644003853\\
    8.83063049196245	87.5849662605734\\
    8.86098119677441	87.6467283829135\\
    8.89133190158637	87.712235923089\\
    8.92168260639833	87.781423599977\\
    8.95203331121029	87.854225755492\\
    8.98404811947036	87.9348639929109\\
    9.01606292773043	88.019373031405\\
    9.04807773599049	88.1076751637123\\
    9.08009254425056	88.1996925017956\\
    9.11396340523939	88.3010025400591\\
    9.14783426622822	88.4062916013711\\
    9.18170512721706	88.5154676160027\\
    9.21557598820589	88.6284386274488\\
    9.25180105283296	88.753357681407\\
    9.28802611746002	88.8824010549684\\
    9.32425118208709	89.0154576670723\\
    9.36047624671416	89.1524170008831\\
    9.39880950049872	89.3014750750582\\
    9.43714275428328	89.4546514338565\\
    9.47547600806783	89.6118183058355\\
    9.51380926185239	89.7728491081008\\
    9.55417755045728	89.9464680028222\\
    9.59454583906217	90.1240887770512\\
    9.63491412766706	90.3055690888165\\
    9.67528241627195	90.4907685841805\\
    9.71639181478598	90.6830474313456\\
    9.75750121330001	90.8788966056073\\
    9.79861061181405	91.078175366559\\
    9.83972001032808	91.2807455947461\\
    9.87979000774606	91.4812325723553\\
    9.91986000516404	91.6845954857377\\
    9.95993000258202	91.8907144575818\\
    10	92.09947232422\\
        };
    % \addlegendentry{$\tilde{\ell}_1 = 0, \, \tilde{\ell}_2 = 1$}
    
    \addplot [mark=none, color=case_2_color,line width=2pt]
        table[row sep=crcr]{%
0	14.2919557793886\\
0.00126191468896039	14.274396378873\\
0.00252382937792077	14.2569544940816\\
0.00378574406688116	14.2396291843809\\
0.00504765875584155	14.2224195190189\\
0.0113572322006435	14.1380739306626\\
0.0176668056454454	14.0564853517119\\
0.0239763790902473	13.9775478285939\\
0.0302859525350493	13.901160700046\\
0.0420908710239633	13.764765430362\\
0.0538957895128774	13.6363840524894\\
0.0657007080017915	13.5154847620302\\
0.0775056264907056	13.401581540662\\
0.0901744908673139	13.2866203167072\\
0.102843355243922	13.1787060268964\\
0.115512219620531	13.0773816987991\\
0.128181083997139	12.982229683657\\
0.142262099072506	12.8832511209581\\
0.156343114147874	12.7909504889605\\
0.170424129223241	12.7048936359832\\
0.184505144298608	12.6246850511056\\
0.200970238593162	12.5378330303088\\
0.217435332887716	12.4579654439169\\
0.23390042718227	12.3846118278965\\
0.250365521476824	12.3173470594217\\
0.269428290596955	12.2465729286357\\
0.288491059717085	12.1829126676559\\
0.307553828837215	12.1258869553296\\
0.326616597957346	12.0750658626615\\
0.34862832079241	12.0235996055869\\
0.370640043627474	11.9793654793655\\
0.392651766462538	11.9418933056479\\
0.414663489297602	11.9107644127406\\
0.44004331618468	11.8822620656023\\
0.465423143071759	11.861194258413\\
0.490802969958837	11.8471150696357\\
0.516182796845916	11.8396302062494\\
0.54542359713913	11.8387304418693\\
0.574664397432345	11.8456553737209\\
0.60390519772556	11.8599946393628\\
0.633145998018774	11.881387662048\\
0.666544660288292	11.9140483628488\\
0.69994332255781	11.9550876994927\\
0.733341984827328	12.0041456941408\\
0.766740647096846	12.0609071242316\\
0.802447675618716	12.1298006755883\\
0.838154704140586	12.2068893152636\\
0.873861732662456	12.2919133483421\\
0.909568761184326	12.3846436252117\\
0.947676756944739	12.491882453003\\
0.985784752705153	12.6074515225049\\
1.02389274846557	12.7311580321896\\
1.06200074422598	12.8628302592082\\
1.10230062313052	13.0105727219318\\
1.14260050203506	13.1668912333598\\
1.1829003809396	13.3316411624164\\
1.22320025984414	13.5046926262922\\
1.26530311842047	13.6942270017224\\
1.3074059769968	13.8925760420409\\
1.34950883557313	14.0996326958286\\
1.39161169414947	14.3153008938337\\
1.43430698299909	14.5427099027733\\
1.47700227184871	14.7788067286\\
1.51969756069833	15.0235209361349\\
1.56239284954795	15.2767906926533\\
1.60506105293717	15.538393736607\\
1.64772925632638	15.8084426737403\\
1.69039745971559	16.0868998271665\\
1.73306566310481	16.3737350229239\\
1.77551064931656	16.6673595442157\\
1.81795563552831	16.9692371229667\\
1.86040062174006	17.2793598805036\\
1.90284560795181	17.5977270876133\\
1.94541580301148	17.9253209135282\\
1.98798599807116	18.2612282802647\\
2.03055619313083	18.6054704329027\\
2.0731263881905	18.9580760153403\\
2.11814790015272	19.340125515517\\
2.16316941211494	19.7316218082302\\
2.20819092407716	20.1326264175846\\
2.25321243603938	20.5432104959999\\
2.30002599096719	20.9803835623028\\
2.346839545895	21.4281036823037\\
2.39365310082281	21.8864847417202\\
2.44046665575062	22.355652349826\\
2.45534999181296	22.5070955655959\\
2.47023332787531	22.6596475385944\\
2.48511666393765	22.8133130602644\\
2.5	22.9680970446512\\
2.5063095734448	23.0340207256405\\
2.5126191468896	23.1000795777486\\
2.51892872033441	23.1662739349006\\
2.52523829377921	23.2326041575054\\
2.55678616100322	23.5663077113482\\
2.58833402822723	23.9034771352822\\
2.61988189545124	24.2441870289093\\
2.65142976267525	24.5885281692582\\
2.68831410925205	24.9958647491705\\
2.72519845582885	25.4085093815666\\
2.76208280240565	25.8266883360623\\
2.79896714898245	26.2506556486443\\
2.83700302619404	26.6942191447013\\
2.87503890340562	27.1445744102507\\
2.9130747806172	27.6020864496218\\
2.95111065782879	28.0671470103095\\
2.98949774351071	28.5445797633212\\
3.02788482919262	29.0305803269506\\
3.06627191487454	29.5256254726274\\
3.10465900055646	30.0302135427308\\
3.14392169617237	30.5567239215983\\
3.18318439178827	31.0943349808261\\
3.22244708740418	31.6436385916507\\
3.26170978302008	32.2052421982595\\
3.30207848418607	32.7961444776825\\
3.34244718535205	33.4013942401353\\
3.38281588651803	34.0216877088653\\
3.42318458768401	34.6577273618238\\
3.46341432362439	35.3079444080418\\
3.50364405956476	35.9751999634927\\
3.54387379550513	36.660187359661\\
3.58410353144551	37.3635913234225\\
3.62560218501829	38.1091911727896\\
3.66710083859107	38.8758226831983\\
3.70859949216385	39.6641757248676\\
3.75009814573663	40.4749058590444\\
3.78910569331106	41.2579223154476\\
3.82811324088549	42.0617255332912\\
3.86712078845992	42.8867373559736\\
3.90612833603435	43.7333247195429\\
3.94267832601589	44.5464275866312\\
3.97922831599744	45.3789368101661\\
4.01577830597898	46.2309809431181\\
4.05232829596053	47.1026168606586\\
4.0867851990279	47.9422607514703\\
4.12124210209528	48.7992093704528\\
4.15569900516265	49.6732928134697\\
4.19015590823003	50.5642552893122\\
4.22279036859201	51.4233444489751\\
4.255424828954	52.2968840409949\\
4.28805928931599	53.1844032281047\\
4.32069374967798	54.0853347869962\\
4.35168573046613	54.9527323800998\\
4.38267771125429	55.8309592280704\\
4.41366969204244	56.7192532401189\\
4.4446616728306	57.616751041186\\
4.47408015476834	58.4763171819424\\
4.50349863670609	59.3423828803565\\
4.53291711864383	60.2139308742943\\
4.56233560058158	61.0898456750084\\
4.59182207532054	61.9709458719141\\
4.62130855005951	62.8538819562959\\
4.65079502479847	63.7372168789596\\
4.68028149953744	64.6194049700738\\
4.71092755578677	65.5332929808072\\
4.7415736120361	66.4421704156471\\
4.77221966828543	67.3439289048522\\
4.80286572453477	68.2363371307786\\
4.83188694347373	69.0706829809524\\
4.86090816241269	69.8924455284192\\
4.88992938135165	70.6994519566472\\
4.91895060029061	71.4894523420394\\
4.93921295021795	72.0297063031201\\
4.9594753001453	72.5597330763828\\
4.97973765007265	73.0787142557502\\
5	73.5858215669577\\
5.00097695696859	73.6099629320206\\
5.00195391393719	73.6340856163188\\
5.00293087090578	73.6581895762645\\
5.00390782787437	73.682274768292\\
5.00879261271733	73.8024176864595\\
5.0136773975603	73.9220848847157\\
5.01856218240326	74.0412709434567\\
5.02344696724622	74.1599704583872\\
5.04787089146104	74.7459819928309\\
5.07229481567585	75.3190289403548\\
5.09671873989067	75.8784573369955\\
5.12114266410548	76.4236276460601\\
5.1451564623729	76.9451378090651\\
5.16917026064032	77.4516868820474\\
5.19318405890774	77.9427196864804\\
5.21719785717516	78.4177019017341\\
5.2411300723038	78.8745925272752\\
5.26506228743245	79.3145503024102\\
5.2889945025611	79.7371188412206\\
5.31292671768975	80.1418686459278\\
5.33698343225753	80.5303606681351\\
5.36104014682532	80.9000655029195\\
5.38509686139311	81.2506380882486\\
5.4091535759609	81.5817657000412\\
5.43266385926498	81.8863162610787\\
5.45617414256906	82.1717996149229\\
5.47968442587314	82.438019305452\\
5.50319470917722	82.6848109536654\\
5.52633185764106	82.9085895865775\\
5.5494690061049	83.1133305117084\\
5.57260615456873	83.2989709072712\\
5.59574330303257	83.4654785228515\\
5.61872466922723	83.6119234818009\\
5.64170603542189	83.7395200419612\\
5.66468740161655	83.8483264181033\\
5.6876687678112	83.9384292639251\\
5.71044824161889	84.0093958404929\\
5.73322771542658	84.0622386299791\\
5.75600718923427	84.0971228140271\\
5.77878666304195	84.1142382744587\\
5.80131467762122	84.1138991210125\\
5.82384269220049	84.0966214486681\\
5.84637070677976	84.0626567048338\\
5.86889872135903	84.0122762714448\\
5.89267463636077	83.9416218192064\\
5.9164505513625	83.8533718122032\\
5.94022646636423	83.7479117743206\\
5.96400238136597	83.6256463423173\\
5.98775454290275	83.4871451823573\\
6.01150670443953	83.3327338900035\\
6.03525886597631	83.1628662644668\\
6.0590110275131	82.9780090640409\\
6.0825437076888	82.7805485684471\\
6.1060763878645	82.5693214109934\\
6.1296090680402	82.3448125689993\\
6.1531417482159	82.1075138172963\\
6.17664392898775	81.8582543809553\\
6.20014610975959	81.5972362487948\\
6.22364829053143	81.3249635437136\\
6.24715047130328	81.0419420339284\\
6.27070436515872	80.7480224522274\\
6.29425825901416	80.444326530486\\
6.3178121528696	80.1313631273181\\
6.34136604672505	79.8096383804147\\
6.36528429475495	79.4744886103052\\
6.38920254278485	79.1313458341839\\
6.41312079081475	78.780727006133\\
6.43703903884465	78.4231424745571\\
6.46151053447069	78.0506025235625\\
6.48598203009673	77.6718290871822\\
6.51045352572277	77.287343746817\\
6.53492502134882	76.8976578514912\\
6.5601597805415	76.4909012901341\\
6.58539453973419	76.0796846379624\\
6.61062929892687	75.6645318807845\\
6.63586405811956	75.24595323577\\
6.66210652746715	74.8075588719589\\
6.68834899681474	74.3665384845816\\
6.71459146616234	73.9234171352873\\
6.74083393550993	73.4787024926401\\
6.76687798057238	73.0362587897302\\
6.79292202563484	72.5931912883959\\
6.81896607069729	72.1499454368984\\
6.84501011575975	71.706949658417\\
6.87100161030592	71.2655071185152\\
6.8969931048521	70.8251160778755\\
6.92298459939828	70.3861526272909\\
6.94897609394446	69.9489766096204\\
6.97517551773596	69.5104610236961\\
7.00137494152745	69.0744468216199\\
7.02757436531895	68.6412540576609\\
7.05377378911044	68.2111872148576\\
7.0803843029946	67.7778696569716\\
7.10699481687876	67.3483623091551\\
7.13360533076292	66.9229369955113\\
7.16021584464708	66.5018505993027\\
7.18854973130657	66.0585347310586\\
7.21688361796605	65.6206869776994\\
7.24521750462553	65.1885645028127\\
7.27355139128501	64.7624076339423\\
7.30443832578611	64.3049099791311\\
7.33532526028721	63.8550354973402\\
7.36621219478831	63.4130314741406\\
7.39709912928941	62.9791250094171\\
7.42282434696705	62.6240622725751\\
7.4485495646447	62.2748706830611\\
7.47427478232235	61.9316514776264\\
7.5	61.5944977237777\\
7.50076145533083	61.5846127834316\\
7.50152291066166	61.5747359210953\\
7.5022843659925	61.5648671337358\\
7.50304582132333	61.5550064183215\\
7.50685309797749	61.5058238144459\\
7.51066037463165	61.4568425554399\\
7.51446765128581	61.4080622642429\\
7.51827492793997	61.3594825648419\\
7.53731131121078	61.1195798643667\\
7.55634769448159	60.8846361399395\\
7.57538407775239	60.6546054934589\\
7.5944204610232	60.4294426434775\\
7.61374823981404	60.2057673337345\\
7.63307601860488	59.9870176592074\\
7.65240379739573	59.7731479277015\\
7.67173157618657	59.5641130054106\\
7.69194210734786	59.3506535372764\\
7.71215263850916	59.1423813517479\\
7.73236316967046	58.93924653094\\
7.75257370083176	58.741199717665\\
7.77365948284663	58.5399466548912\\
7.79474526486151	58.344123734923\\
7.81583104687639	58.1536765576155\\
7.83691682889127	57.9685512696212\\
7.85877919998537	57.7821703093655\\
7.88064157107947	57.6013941325868\\
7.90250394217357	57.4261642569363\\
7.92436631326768	57.2564227088587\\
7.94709551695	57.0857082724388\\
7.96982472063233	56.920799660142\\
7.99255392431466	56.7616331395628\\
8.01528312799699	56.6081454459892\\
8.03864946008437	56.4562090164825\\
8.06201579217175	56.3101399159606\\
8.08538212425913	56.1698706223627\\
8.10874845634651	56.0353340155964\\
8.1328324821996	55.9025940644139\\
8.1569165080527	55.7758006306955\\
8.18100053390579	55.6548812364347\\
8.20508455975888	55.5397637475529\\
8.22997493090337	55.4268122836489\\
8.25486530204786	55.3199019544396\\
8.27975567319236	55.218953986035\\
8.30464604433685	55.1238899020639\\
8.33044690166538	55.0314754926676\\
8.3562477589939	54.9452123336757\\
8.38204861632242	54.8650137438318\\
8.40784947365095	54.79079331107\\
8.43468502141466	54.71984634898\\
8.46152056917838	54.6551766175744\\
8.48835611694209	54.5966875559951\\
8.5151916647058	54.5442828719391\\
8.54321254267745	54.4959528850274\\
8.5712334206491	54.4540427480716\\
8.59925429862075	54.4184435581643\\
8.62727517659239	54.3890467224364\\
8.65666748836371	54.3647579589724\\
8.68605980013502	54.3470496207792\\
8.71545211190633	54.3357973163457\\
8.74484442367764	54.3308770698632\\
8.77584297713784	54.3324121906471\\
8.80684153059805	54.3407083506342\\
8.83784008405826	54.3556215365656\\
8.86883863751846	54.3770083554932\\
8.90174714136691	54.4066376927096\\
8.93465564521535	54.4432319403642\\
8.96756414906379	54.4866218495987\\
9.00047265291223	54.5366391525128\\
9.0356960047371	54.59732817663\\
9.07091935656197	54.6652142339483\\
9.10614270838684	54.7400948930157\\
9.14136606021171	54.8217693189855\\
9.17857294688923	54.9152011077671\\
9.21577983356675	55.0157582752471\\
9.25298672024426	55.1232102514091\\
9.29019360692178	55.2373288720336\\
9.32980899910013	55.3659092461539\\
9.36942439127847	55.5015221067922\\
9.40903978345682	55.6439015690397\\
9.44865517563516	55.7927853705315\\
9.49025502303926	55.9558455282093\\
9.53185487044336	56.1254979475613\\
9.57345471784746	56.3014525168322\\
9.61505456525155	56.4834241063343\\
9.65835599124622	56.6789287072188\\
9.70165741724089	56.8803392878365\\
9.74495884323556	57.0873522060164\\
9.78826026923022	57.299670205356\\
9.83281362410083	57.5233576912423\\
9.87736697897144	57.752044145986\\
9.92192033384205	57.9854276091994\\
9.96647368871266	58.2232136822466\\
9.97485526653449	58.2684155890784\\
9.98323684435633	58.3137612583133\\
9.99161842217817	58.3592488208874\\
10	58.4048764174279\\
};
    % \addlegendentry{$\tilde{\ell}_1 = 0.5, \, \tilde{\ell}_2 = 0.5$}
    
    \addplot [mark=none, color=case_3_color,line width=2pt]
        table[row sep=crcr] {
        0	14.2919557793886\\
0.00126191468896039	14.274396378873\\
0.00252382937792077	14.2569544940816\\
0.00378574406688116	14.2396291843809\\
0.00504765875584155	14.2224195190188\\
0.0113572322006435	14.1380739306578\\
0.0176668056454454	14.0564853516768\\
0.0239763790902473	13.9775478284351\\
0.0302859525350493	13.9011606995366\\
0.042090890993869	13.7647652039302\\
0.0538958294526888	13.6363836222066\\
0.0657007679115086	13.515484143093\\
0.0775057063703283	13.4015807395001\\
0.0901745804549991	13.2866194176198\\
0.10284345453967	13.1787049950612\\
0.115512328624341	13.0773804795663\\
0.128181202709011	12.9822281979197\\
0.142262191990273	12.8832494585384\\
0.156343181271535	12.790948434142\\
0.170424170552797	12.7048909193972\\
0.184505159834058	12.6246813400455\\
0.200970128879362	12.5378281165254\\
0.217435097924665	12.4579585587014\\
0.233900066969969	12.3846020543745\\
0.250365036015272	12.3173333101685\\
0.269427463294018	12.2465536559194\\
0.288489890572764	12.1828856729832\\
0.30755231785151	12.1258496709391\\
0.326614745130256	12.0750153040493\\
0.348625732027568	12.0235301365413\\
0.370636718924879	11.9792714851258\\
0.392647705822191	11.941768302062\\
0.414658692719503	11.9106009473946\\
0.44003720965501	11.8820440531683\\
0.465415726590518	11.8609082951075\\
0.490794243526026	11.8467457664576\\
0.516172760461534	11.8391599782401\\
0.545411814597573	11.8381189540264\\
0.574650868733612	11.8448718836675\\
0.60388992286965	11.8590039014161\\
0.633128977005689	11.8801494511299\\
0.665900442731829	11.9117886306601\\
0.698671908457969	11.9514364961156\\
0.731443374184109	11.9987421606879\\
0.764214839910248	12.0533954478066\\
0.798956511970427	12.1190527724165\\
0.833698184030605	12.192369305066\\
0.868439856090783	12.2730852193763\\
0.903181528150961	12.3609666641012\\
0.939703145058126	12.4608448198196\\
0.97622476196529	12.5681850997078\\
1.01274637887245	12.6827821884404\\
1.04926799577962	12.8044455685911\\
1.08705140628318	12.937559597345\\
1.12483481678673	13.0778599833778\\
1.16261822729029	13.2251681293915\\
1.20040163779385	13.3793108628452\\
1.23890954140734	13.5432662181702\\
1.27741744502082	13.7139670579691\\
1.31592534863431	13.8912341182546\\
1.3544332522478	14.0748848197487\\
1.39307868113573	14.2654205487572\\
1.43172411002367	14.4620000155628\\
1.47036953891161	14.6644154081073\\
1.50901496779955	14.8724459242541\\
1.54664600786663	15.0801874433736\\
1.58427704793372	15.2927955807248\\
1.6219080880008	15.5100151140945\\
1.65953912806789	15.7315673457145\\
1.69570605804274	15.9482995566358\\
1.73187298801759	16.1684554610243\\
1.76803991799245	16.3917056340147\\
1.8042068479673	16.6176851927614\\
1.84012549281263	16.8444159854742\\
1.87604413765795	17.0730010665771\\
1.91196278250328	17.3029472470115\\
1.9478814273486	17.5337026777055\\
1.9838900986015	17.7652296539564\\
2.01989876985441	17.9962552981159\\
2.05590744110731	18.2259931671458\\
2.09191611236021	18.4535576212981\\
2.12717359613619	18.6733131930681\\
2.16243107991217	18.8889839853816\\
2.19768856368816	19.0993847366847\\
2.23294604746414	19.3031824806734\\
2.26532596297389	19.4832552668754\\
2.29770587848365	19.6552118241191\\
2.3300857939934	19.8176152955182\\
2.36246570950316	19.9688737673716\\
2.39232196055855	20.0969564872245\\
2.42217821161394	20.2125639918479\\
2.45203446266933	20.3140519551162\\
2.48189071372472	20.3996390333798\\
2.48641803529354	20.4111105099352\\
2.49094535686236	20.4221655411014\\
2.49547267843118	20.4327970941938\\
2.5	20.4429980669861\\
2.50186505684995	20.4470598139992\\
2.50373011369989	20.451019399186\\
2.50559517054984	20.4548763765075\\
2.50746022739979	20.4586303029711\\
2.51678551164952	20.4758389061045\\
2.52611079589926	20.4904066092423\\
2.535436080149	20.5022818397675\\
2.54476136439873	20.5114153799534\\
2.56260984621884	20.5210838371472\\
2.58045832803894	20.5202396873353\\
2.59830680985904	20.5086254830482\\
2.61615529167915	20.4860295030385\\
2.63310034575723	20.4542657172109\\
2.65004539983531	20.4123602441178\\
2.66699045391339	20.3602638578351\\
2.68393550799147	20.2979754151109\\
2.70097044252156	20.2251313795336\\
2.71800537705165	20.1421346635995\\
2.73504031158174	20.0491367576681\\
2.75207524611183	19.9463411685339\\
2.7700010081259	19.8278705019471\\
2.78792677013997	19.6991881205559\\
2.80585253215405	19.5607058100667\\
2.82377829416812	19.412889852346\\
2.84134556452586	19.2594725624356\\
2.8589128348836	19.0981153669217\\
2.87648010524135	18.9293803454715\\
2.89404737559909	18.7538605123819\\
2.91077777701003	18.5809609646368\\
2.92750817842098	18.4030195169432\\
2.94423857983192	18.2205957370971\\
2.96096898124287	18.0342554902291\\
2.97726902186808	17.8494842285002\\
2.99356906249329	17.6620578852376\\
3.0098691031185	17.4724918494442\\
3.02616914374371	17.2812920105645\\
3.04266486700057	17.0866385497211\\
3.05916059025744	16.8913133214222\\
3.0756563135143	16.6957922851122\\
3.09215203677116	16.5005304219918\\
3.09726952375893	16.4400752318712\\
3.10238701074671	16.3796992527698\\
3.10750449773448	16.3194146976106\\
3.11262198472226	16.2592335466292\\
3.11457568635296	16.2362879460813\\
3.11652938798366	16.2133597754391\\
3.11848308961437	16.190449674089\\
3.12043679124507	16.1675582763287\\
3.12134116922987	16.1569682449915\\
3.12224554721466	16.1463824184157\\
3.12314992519945	16.1358008584064\\
3.12405430318425	16.1252236265332\\
3.12429850629587	16.1223682777682\\
3.1245427094075	16.1195132502566\\
3.12478691251913	16.1166585452019\\
3.12503111563075	16.113804163806\\
3.12527531874238	16.1109501072699\\
3.12551952185401	16.108096376793\\
3.12576372496563	16.1052429735737\\
3.12600792807726	16.102389898809\\
3.12621291626755	16.0999952344162\\
3.12641790445783	16.0976008030084\\
3.12662289264812	16.0952066052916\\
3.12682788083841	16.0928126419712\\
3.12785282178984	16.0808463659579\\
3.12887776274127	16.0688860552951\\
3.1299027036927	16.0569317974458\\
3.13092764464413	16.0449836794808\\
3.1360523494013	15.9853382075836\\
3.14117705415846	15.9258590676494\\
3.14630175891562	15.8665567002247\\
3.15142646367278	15.8074412978231\\
3.15698174659657	15.743581743675\\
3.16253702952036	15.6799659127432\\
3.16809231244416	15.6166058002313\\
3.17364759536795	15.5535130574473\\
3.17573989692336	15.5298219105647\\
3.17783219847876	15.5061708900826\\
3.17992450003417	15.4825605807966\\
3.18201680158957	15.4589915606432\\
3.18249584887749	15.4536011350053\\
3.18297489616541	15.4482129105697\\
3.18345394345332	15.4428268941218\\
3.18393299074124	15.4374430924281\\
3.18408027815217	15.4357882402197\\
3.1842275655631	15.4341335982082\\
3.18437485297404	15.432479166589\\
3.18452214038497	15.4308249455577\\
3.1846694277959	15.4291709353096\\
3.18481671520683	15.4275171360396\\
3.18496400261776	15.4258635479428\\
3.18511129002869	15.424210171214\\
3.18524846000137	15.4226705581773\\
3.18538562997404	15.4211311287933\\
3.18552279994672	15.4195918832187\\
3.18565996991939	15.4180528216106\\
3.18634581978277	15.4103602785444\\
3.18703166964614	15.4026723580852\\
3.18771751950952	15.3949890796923\\
3.1884033693729	15.3873104627463\\
3.19183261868977	15.3489879725297\\
3.19526186800665	15.3107848805789\\
3.19869111732353	15.2727035216445\\
3.20212036664041	15.2347461818275\\
3.21926661322479	15.0468963627741\\
3.23641285980918	14.8624623737189\\
3.25355910639357	14.6816772162423\\
3.27070535297796	14.5047455387371\\
3.29056242375462	14.3048885960657\\
3.31041949453128	14.11067067245\\
3.33027656530794	13.9222833352045\\
3.3501336360846	13.7398777255674\\
3.37094797529904	13.5552235039002\\
3.39176231451349	13.3773592705652\\
3.41257665372794	13.2063425072972\\
3.43339099294239	13.0421973493249\\
3.45526821994994	12.8770703198816\\
3.47714544695749	12.7194930894371\\
3.49902267396505	12.5694046889451\\
3.5208999009726	12.426720243374\\
3.54321348260864	12.2887074538035\\
3.56552706424467	12.1581601228957\\
3.58784064588071	12.0349371304781\\
3.61015422751675	11.9188849600394\\
3.63354532937202	11.8047489634439\\
3.6569364312273	11.69811929715\\
3.68032753308257	11.5987962085182\\
3.70371863493785	11.5065754493212\\
3.72871753408396	11.4156334660592\\
3.75371643323006	11.3323168502891\\
3.77871533237617	11.2563763041008\\
3.80371423152228	11.1875645418449\\
3.83067255694478	11.1210679917394\\
3.85763088236727	11.0622812379192\\
3.88458920778977	11.0109151378422\\
3.91154753321227	10.9666884678459\\
3.93922257467919	10.9284271541323\\
3.96689761614612	10.8971213107596\\
3.99457265761304	10.8725000702991\\
4.02224769907997	10.8543033780294\\
4.05148959168035	10.8417818297367\\
4.08073148428072	10.835877487233\\
4.1099733768811	10.8363264528031\\
4.13921526948148	10.8428783444865\\
4.17058565989138	10.856423459391\\
4.20195605030128	10.876446839547\\
4.23332644071118	10.9026925139958\\
4.26469683112108	10.9349212276804\\
4.29908183883146	10.976856952559\\
4.33346684654184	11.0254452293927\\
4.36785185425222	11.0804404147134\\
4.4022368619626	11.1416191821904\\
4.43846713305435	11.2125505235316\\
4.4746974041461	11.2899171950041\\
4.51092767523785	11.3735392477611\\
4.5471579463296	11.4632632941223\\
4.58281635693241	11.5574065478852\\
4.61847476753522	11.6572442503771\\
4.65413317813802	11.7627082436802\\
4.68979158874083	11.8737561777586\\
4.72486708515256	11.988420989358\\
4.7599425815643	12.1084841709291\\
4.79501807797603	12.2339827428901\\
4.83009357438776	12.3649800664409\\
4.86452818494327	12.4990200893378\\
4.89896279549878	12.6385589385559\\
4.93339740605428	12.7837353557361\\
4.96783201660979	12.9347150250092\\
4.97587401245734	12.9708314688751\\
4.98391600830489	13.0072775465698\\
4.99195800415245	13.0440560256585\\
5	13.0811697577658\\
5.00490477340885	13.103958012877\\
5.0098095468177	13.1268466254337\\
5.01471432022655	13.1498362976214\\
5.01961909363541	13.172927739818\\
5.04414296067966	13.2899369320927\\
5.06866682772392	13.4096016883634\\
5.09319069476818	13.5320201791993\\
5.11771456181244	13.6572958153077\\
5.14874385770943	13.8200678385897\\
5.17977315360642	13.9878208377171\\
5.21080244950341	14.1608007911811\\
5.2418317454004	14.339266925315\\
5.27433309521474	14.5323791361828\\
5.30683444502909	14.7321373954305\\
5.33933579484343	14.9388837038625\\
5.37183714465778	15.1529730666583\\
5.4055484804688	15.3831835555568\\
5.43925981627981	15.6221105285586\\
5.47297115209083	15.8701834737438\\
5.50668248790185	16.1278373922352\\
5.54101609189115	16.4005478387416\\
5.57534969588045	16.6841112868679\\
5.60968329986976	16.9789783648076\\
5.64401690385906	17.285584518158\\
5.67928845062668	17.61322675936\\
5.71455999739431	17.9541133027093\\
5.74983154416193	18.3086126580203\\
5.78510309092955	18.6770354899535\\
5.81944535115378	19.0493619146907\\
5.85378761137801	19.4352670282017\\
5.88812987160224	19.8348043200105\\
5.92247213182647	20.2479217785837\\
5.9539067824027	20.637825971192\\
5.98534143297892	21.038740413773\\
6.01677608355514	21.4503283521819\\
6.04821073413137	21.8721370425997\\
6.07674004868285	22.2633276744799\\
6.10526936323432	22.6619382491412\\
6.1337986777858	23.0673451375102\\
6.16232799233728	23.4788240364166\\
6.18819085156986	23.8564013661085\\
6.21405371080243	24.2375975588985\\
6.23991657003501	24.6216481181125\\
6.26577942926758	25.0077163626103\\
6.28956861631481	25.3638321616662\\
6.31335780336203	25.7201285424722\\
6.33714699040926	26.0758005427937\\
6.36093617745648	26.4299988478359\\
6.38325778124787	26.7602127539384\\
6.40557938503926	27.0875786198159\\
6.42790098883065	27.4113070228666\\
6.45022259262204	27.7305879384166\\
6.47160740594249	28.0315326333173\\
6.49299221926294	28.3268982846926\\
6.51437703258339	28.6159439136897\\
6.53576184590385	28.8979281523339\\
6.5566727256179	29.1661256708975\\
6.57758360533196	29.4261832276419\\
6.59849448504602	29.6774334518829\\
6.61940536476008	29.9192265542803\\
6.64026133787137	30.1503386704618\\
6.66111731098266	30.3708197265473\\
6.68197328409395	30.5801037603878\\
6.70282925720524	30.7776591842301\\
6.72417358866983	30.9671807682889\\
6.74551792013442	31.1434156897059\\
6.76686225159901	31.3059294357237\\
6.7882065830636	31.4543393061827\\
6.81275597511859	31.6071699281802\\
6.83730536717359	31.7405027421351\\
6.86185475922859	31.8540323371087\\
6.88640415128358	31.9475549583467\\
6.91157960589715	32.0225776102048\\
6.93675506051072	32.0764570441377\\
6.96193051512429	32.1093039794828\\
6.98710596973786	32.1213323627698\\
7.01322855822428	32.1121421772008\\
7.03935114671071	32.0813372662155\\
7.06547373519714	32.0294732585442\\
7.09159632368356	31.9571925424093\\
7.11825530329419	31.8631292939412\\
7.14491428290481	31.7494038312775\\
7.17157326251544	31.6169210973914\\
7.19823224212606	31.4666330746034\\
7.22340241830111	31.3092915722957\\
7.24857259447617	31.1378274982651\\
7.27374277065122	30.9531153607429\\
7.29891294682627	30.7560335766798\\
7.32251576983352	30.560769185293\\
7.34611859284077	30.3561264078562\\
7.36972141584802	30.1428191004072\\
7.39332423885528	29.9215464997436\\
7.41638419389419	29.6983266377523\\
7.4394441489331	29.4687819928351\\
7.462504103972	29.2335176964032\\
7.48556405901091	28.993116501256\\
7.48917304425818	28.9550645672504\\
7.49278202950546	28.9169027500334\\
7.49639101475273	28.8786331438149\\
7.5	28.8402578289148\\
7.50116462946246	28.8278557991096\\
7.50232925892491	28.8154510690673\\
7.50349388838737	28.8030437178575\\
7.50465851784983	28.7906338241055\\
7.51048166516212	28.7285489381229\\
7.5163048124744	28.6664120293456\\
7.52212795978669	28.6042324374305\\
7.52795110709897	28.5420192353732\\
7.54305344903092	28.3805747076883\\
7.55815579096286	28.2191083360437\\
7.5732581328948	28.0577551391673\\
7.58836047482674	27.8966395730733\\
7.60353946262983	27.7350612272219\\
7.61871845043291	27.5739454405794\\
7.633897438236	27.4133903237849\\
7.64907642603908	27.2534854211938\\
7.66556859482832	27.0805784747156\\
7.68206076361755	26.9086300401092\\
7.69855293240678	26.7377255708591\\
7.71504510119602	26.5679413674234\\
7.73222391492741	26.3923524273312\\
7.74940272865881	26.2181206242281\\
7.76658154239021	26.045305948014\\
7.78376035612161	25.8739604869455\\
7.80174976970135	25.6961534524196\\
7.81973918328108	25.5200510460619\\
7.83772859686082	25.345690746848\\
7.85571801044056	25.1731033506964\\
7.87460277703409	24.9938605250892\\
7.89348754362761	24.816621672334\\
7.91237231022113	24.6414041590454\\
7.93125707681466	24.4682199233683\\
7.95112243571749	24.2882452347284\\
7.97098779462031	24.1105324310348\\
7.99085315352314	23.9350813467077\\
8.01071851242597	23.7618876557518\\
8.03164872594113	23.5818435721657\\
8.05257893945629	23.4042846693083\\
8.07350915297146	23.2291960641635\\
8.09443936648662	23.0565599719798\\
8.1165192697645	22.8770770958636\\
8.13859917304238	22.7002763064542\\
8.16067907632026	22.5261310851343\\
8.18275897959814	22.354613234781\\
8.20607663602137	22.1763004308096\\
8.22939429244461	22.0008507104653\\
8.25271194886784	21.8282292577144\\
8.27602960529108	21.6584007393127\\
8.30068078788633	21.4818577417183\\
8.32533197048159	21.3083564773079\\
8.34998315307684	21.1378573852735\\
8.37463433567209	20.9703214634924\\
8.40072947425663	20.7961584887523\\
8.42682461284116	20.6252310806103\\
8.45291975142569	20.4574986505336\\
8.47901489001022	20.2929221419836\\
8.50668938303795	20.1217918868418\\
8.53436387606569	19.9541289494092\\
8.56203836909342	19.7898955703296\\
8.58971286212116	19.6290563837321\\
8.6191423437785	19.4617049608894\\
8.64857182543584	19.2981206204057\\
8.67800130709318	19.1382724703575\\
8.70743078875052	18.9821327589283\\
8.73885461821686	18.8194785365198\\
8.7702784476832	18.6610008746025\\
8.80170227714954	18.5066801212256\\
8.83312610661588	18.3565003909051\\
8.86688636310245	18.1997554049836\\
8.90064661958902	18.0477683074255\\
8.9344068760756	17.9005357132369\\
8.96816713256217	17.7580584788974\\
9.00266097651873	17.6174024188734\\
9.03715482047529	17.4817277258425\\
9.07164866443185	17.3510499873422\\
9.10614250838841	17.2253883706305\\
9.14162973824861	17.1013668670109\\
9.1771169681088	16.9827083800985\\
9.212604197969	16.8694457061869\\
9.24809142782919	16.7616142947637\\
9.28485982095336	16.6556595683937\\
9.32162821407753	16.5556219503446\\
9.35839660720171	16.4615490565385\\
9.39516500032588	16.373489804645\\
9.43334558014056	16.2884666261707\\
9.47152615995525	16.2100393437287\\
9.50970673976993	16.1382653805929\\
9.54788731958462	16.0732014333391\\
9.58842921978897	16.0115210347571\\
9.62897111999332	15.9575342014471\\
9.66951302019768	15.91130301408\\
9.71005492040203	15.8728855851679\\
9.75305368284524	15.8407381523909\\
9.79605244528844	15.8174985438413\\
9.83905120773165	15.8032169456793\\
9.88204997017486	15.7979346815018\\
9.91153747763114	15.7995310506746\\
9.94102498508743	15.8053824975645\\
9.97051249254371	15.8154941110184\\
10	15.8298684119709\\
        };
\addplot [color=case_1_color, only marks, mark size=2pt, mark=*, mark options={solid, fill=case_1_color, draw=case_1_color}, forget plot]
      table[row sep=crcr]{%
0	14.2919557793886\\
2.5	24.251877273805\\
5	77.0857560950762\\
7.5	89.3735764748909\\
10	92.09947232422\\
        };
        
\addplot [color=case_2_color, only marks, mark size=2pt, mark=*, mark options={solid, fill=case_2_color, draw=case_2_color}, forget plot]
      table[row sep=crcr]{%
0	14.2919557793886\\
2.5	22.9680970446512\\
5	73.5858215669577\\
7.5	61.5944977237777\\
10	58.4048764174279\\
        };
        
\addplot [color=case_3_color, only marks, mark size=2pt, mark=*, mark options={solid, fill=case_3_color, draw=case_3_color}, forget plot]
      table[row sep=crcr]{%
        0	14.2919557793886\\        
        2.5	20.4429980669861\\
        5	13.0811697577658\\
        7.5	28.8402578289148\\
        10	15.8298684119709\\
        };
    \end{axis}
    \end{tikzpicture}
    % \caption{UAV-UGV example.}
\end{subfigure}


==> Figures/pareto_plots.tex <==
\pgfplotsset{every tick label/.append style={font=\large}}

\begin{subfigure}[t]{.4\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xlabel = \small Covariance Objective,
        ylabel = \small Energy Objective,
        width = \linewidth,
        height = \linewidth,
        ymin = 0, ymax = .025,
        xmin = 1.085, xmax = 1.12,
    ]
    \addplot [color=case_1_color, line width=1.5pt, forget plot]
      table[row sep=crcr]{%
    1.09004732167007	0.0224593150789524\\
    1.09004866747729	0.0224587990779797\\
    1.09005209949511	0.0224566106067361\\
    1.09005385284407	0.0224535923535352\\
    1.09174706634631	0.0195440828094121\\
    1.09174820888764	0.0195440436537598\\
    1.09174961953453	0.0195435884903792\\
    1.09175050125375	0.0195427079199449\\
    1.09238562594655	0.0174793861857251\\
    1.09238971623381	0.0174774474304756\\
    1.0935106015333	0.0147475204059939\\
    1.09351260991466	0.0147461476760063\\
    1.09352017488974	0.0147407751316138\\
    1.09415203754326	0.0135020664172404\\
    1.09415390001173	0.0134993013405301\\
    1.09415392549913	0.0134992227319962\\
    1.09450801224918	0.0129504873215723\\
    1.09451000400865	0.0129503926332983\\
    1.09451130620299	0.0129484817509379\\
    1.09473407287617	0.0126728382246203\\
    1.09473528951491	0.0126726342797\\
    1.09474074960557	0.01266944701477\\
    1.09785240443939	0.00959472892680228\\
    1.0978556498988	0.00959264644261296\\
    1.09785651527702	0.00959190850642325\\
    1.09785818290887	0.00959182141044568\\
    1.09786232923897	0.00958997573814744\\
    1.10048438798948	0.00744402327156306\\
    1.10048670808148	0.00744391615194746\\
    1.10048888587786	0.00744199613832776\\
    1.10049021046058	0.00744198381293618\\
    1.10225911418956	0.00627848239453911\\
    1.10226097635473	0.00627661873346493\\
    1.10226158200691	0.00627630601383285\\
    1.10226228451867	0.00627629172991278\\
    1.10226280150631	0.00627544597067483\\
    1.10352108694027	0.00561537235315923\\
    1.10352122453673	0.00561532520862245\\
    1.103521398982	0.00561518855414115\\
    1.10352251495201	0.00561506020481223\\
    1.10659368857309	0.00436249524824775\\
    1.10660679115033	0.00435767496358364\\
    1.10660804115266	0.00435713116619181\\
    1.11065644428298	0.00314431977372234\\
    1.11066233987905	0.00314276774581291\\
    1.11066956189951	0.0031407864806095\\
    1.11067274353306	0.00314001380825933\\
    1.11067535113278	0.00313919273126345\\
    1.11411437654633	0.00233651631090064\\
    1.1141147743718	0.00233609017265704\\
    1.11411606550003	0.00233594699765762\\
    1.11411694078108	0.00233585642490764\\
    1.11411695233516	0.00233576554456582\\
    1.11554933297547	0.0021127303320881\\
    1.11555005939222	0.00211252810335078\\
    1.11636463190228	0.00204061589910129\\
    1.11636747770837	0.0020405835740481\\
    1.11636833684217	0.00204045942938667\\
    1.11690790667942	0.0020251011611615\\
    1.11690847913872	0.00202494836450424\\
    };
    \addplot [color=case_1_color, only marks, mark size=2pt, mark=*, mark options={solid, fill=case_1_color, draw=case_1_color}, forget plot]
      table[row sep=crcr]{%
    1.09004732167007	0.0224593150789524\\
    1.09004866747729	0.0224587990779797\\
    1.09005209949511	0.0224566106067361\\
    1.09005385284407	0.0224535923535352\\
    1.09174706634631	0.0195440828094121\\
    1.09174820888764	0.0195440436537598\\
    1.09174961953453	0.0195435884903792\\
    1.09175050125375	0.0195427079199449\\
    1.09238562594655	0.0174793861857251\\
    1.09238971623381	0.0174774474304756\\
    1.0935106015333	0.0147475204059939\\
    1.09351260991466	0.0147461476760063\\
    1.09352017488974	0.0147407751316138\\
    1.09415203754326	0.0135020664172404\\
    1.09415390001173	0.0134993013405301\\
    1.09415392549913	0.0134992227319962\\
    1.09450801224918	0.0129504873215723\\
    1.09451000400865	0.0129503926332983\\
    1.09451130620299	0.0129484817509379\\
    1.09473407287617	0.0126728382246203\\
    1.09473528951491	0.0126726342797\\
    1.09474074960557	0.01266944701477\\
    1.09785240443939	0.00959472892680228\\
    1.0978556498988	0.00959264644261296\\
    1.09785651527702	0.00959190850642325\\
    1.09785818290887	0.00959182141044568\\
    1.09786232923897	0.00958997573814744\\
    1.10048438798948	0.00744402327156306\\
    1.10048670808148	0.00744391615194746\\
    1.10048888587786	0.00744199613832776\\
    1.10049021046058	0.00744198381293618\\
    1.10225911418956	0.00627848239453911\\
    1.10226097635473	0.00627661873346493\\
    1.10226158200691	0.00627630601383285\\
    1.10226228451867	0.00627629172991278\\
    1.10226280150631	0.00627544597067483\\
    1.10352108694027	0.00561537235315923\\
    1.10352122453673	0.00561532520862245\\
    1.103521398982	0.00561518855414115\\
    1.10352251495201	0.00561506020481223\\
    1.10659368857309	0.00436249524824775\\
    1.10660679115033	0.00435767496358364\\
    1.10660804115266	0.00435713116619181\\
    1.11065644428298	0.00314431977372234\\
    1.11066233987905	0.00314276774581291\\
    1.11066956189951	0.0031407864806095\\
    1.11067274353306	0.00314001380825933\\
    1.11067535113278	0.00313919273126345\\
    1.11411437654633	0.00233651631090064\\
    1.1141147743718	0.00233609017265704\\
    1.11411606550003	0.00233594699765762\\
    1.11411694078108	0.00233585642490764\\
    1.11411695233516	0.00233576554456582\\
    1.11554933297547	0.0021127303320881\\
    1.11555005939222	0.00211252810335078\\
    1.11636463190228	0.00204061589910129\\
    1.11636747770837	0.0020405835740481\\
    1.11636833684217	0.00204045942938667\\
    1.11690790667942	0.0020251011611615\\
    1.11690847913872	0.00202494836450424\\
    };
    \end{axis}
\end{tikzpicture}%
    % \caption{LTE example.}
\end{subfigure}

\begin{subfigure}[t]{.4\textwidth}
    \centering
    \begin{tikzpicture}
    
    \begin{axis}[
        xlabel = \small Covariance Objective,
        ylabel = \small Energy Objective,
        width = \linewidth,
        height = \linewidth,
        ymin = 0, ymax = 7,
        xmin = 2, xmax = 6.25,
    ]
    \addplot [color=case_1_color, line width=1.5pt, forget plot]
    table[row sep=crcr]{%
    2.29731008737325	6.41660884867394\\
    2.29794043648948	6.4162175383673\\
    2.29853103369887	6.40918396835622\\
    2.29853678617551	6.40907218469553\\
    2.29966252140956	6.40503658661507\\
    2.43352978473198	5.84016182797616\\
    2.45058425040091	5.77673663744674\\
    2.63214680678634	5.54042589892593\\
    2.63261378394996	5.53697818658987\\
    2.8316815764982	4.80712420504079\\
    2.86941360675445	4.41582127445824\\
    2.89816203536338	4.33438466104808\\
    2.93838604413196	4.32029485230209\\
    2.96941983713137	4.21513782806243\\
    3.34088431198327	3.08176371791958\\
    3.37265149117094	2.99555418988801\\
    3.66298910923749	2.3120522227356\\
    3.6645000413279	2.30902663620653\\
    3.66988305523338	2.29722167963413\\
    3.67399542075024	2.28762248128628\\
    3.67860942618542	2.2794026695469\\
    3.99956120981504	1.67826070015283\\
    4.00439854405371	1.66962536038088\\
    4.00512811712186	1.66855163981236\\
    4.02188775305524	1.640939486749\\
    4.09161652330451	1.53022445631948\\
    4.30624919254174	1.21501817071057\\
    4.3110436578442	1.20872716333001\\
    4.31625677318623	1.20176310765123\\
    4.32273533782722	1.19355210926233\\
    4.36779298913642	1.13507090644889\\
    4.60283167977849	0.850952987583056\\
    4.6133291032826	0.839451942154238\\
    4.62116028123674	0.830753782919266\\
    4.6250570941725	0.826459424528616\\
    4.64332140183959	0.80632507048402\\
    4.87691621493751	0.573448799480939\\
    4.88469683985321	0.567403892506782\\
    4.90622135905636	0.547910059609684\\
    4.91538669443432	0.539052571215898\\
    4.91733146120164	0.537442426379569\\
    5.14066785251107	0.355714541104081\\
    5.15601851132876	0.34417171477476\\
    5.17854276523555	0.328097936649287\\
    5.18567926378335	0.323073819805911\\
    5.18899600509732	0.320292810211862\\
    5.34394845327802	0.218945492382495\\
    5.3532006840186	0.213364464798202\\
    5.35573849485681	0.210229968679907\\
    5.35932982226283	0.209651378307725\\
    5.38745187964485	0.193393931273394\\
    5.50303194075343	0.132892050769051\\
    5.5040175501508	0.132123897439698\\
    5.51006925530448	0.128824736174636\\
    5.51230585245128	0.128446701431751\\
    5.51590863005096	0.12689278179587\\
    5.63310236623357	0.0767719722225512\\
    5.63363796269483	0.0762275019155521\\
    5.64630103434994	0.0722537476210572\\
    5.66136459211086	0.0660794745717756\\
    5.72125227607627	0.0477304582551007\\
    5.72685609955389	0.0463211748576154\\
    5.7441536884582	0.0404943334561233\\
    5.75451800235659	0.0376058363054546\\
    5.76188188855855	0.0354394681495612\\
    5.82843856887122	0.0204509086618592\\
    5.83019587546266	0.0198560974086925\\
    5.83654592685696	0.0188853075488987\\
    5.84058135457513	0.0179469478938226\\
    5.84135188902155	0.0178656888747721\\
    5.91860837366109	0.00632203106010875\\
    5.92156197708024	0.00597897418670862\\
    5.92185632118546	0.0059309133634092\\
    5.92591222398295	0.00544567594665217\\
    5.94287129294893	0.00372990549639309\\
    5.95313575911398	0.00308851768016489\\
    5.96509811417759	0.0021460994390262\\
    5.96519641620567	0.00209785714358231\\
    5.98349170779103	0.00114700666920363\\
    5.99346487892003	0.000817958121128183\\
    6.02229468777034	6.00183426320221e-05\\
    };
    \addplot [color=case_1_color, only marks, mark size=2pt, mark=*, mark options={solid, fill=case_1_color, draw=case_1_color}, forget plot]
      table[row sep=crcr]{%
    2.29731008737325	6.41660884867394\\
    2.29794043648948	6.4162175383673\\
    2.29853103369887	6.40918396835622\\
    2.29853678617551	6.40907218469553\\
    2.29966252140956	6.40503658661507\\
    2.43352978473198	5.84016182797616\\
    2.45058425040091	5.77673663744674\\
    2.63214680678634	5.54042589892593\\
    2.63261378394996	5.53697818658987\\
    2.8316815764982	4.80712420504079\\
    2.86941360675445	4.41582127445824\\
    2.89816203536338	4.33438466104808\\
    2.93838604413196	4.32029485230209\\
    2.96941983713137	4.21513782806243\\
    3.34088431198327	3.08176371791958\\
    3.37265149117094	2.99555418988801\\
    3.66298910923749	2.3120522227356\\
    3.6645000413279	2.30902663620653\\
    3.66988305523338	2.29722167963413\\
    3.67399542075024	2.28762248128628\\
    3.67860942618542	2.2794026695469\\
    3.99956120981504	1.67826070015283\\
    4.00439854405371	1.66962536038088\\
    4.00512811712186	1.66855163981236\\
    4.02188775305524	1.640939486749\\
    4.09161652330451	1.53022445631948\\
    4.30624919254174	1.21501817071057\\
    4.3110436578442	1.20872716333001\\
    4.31625677318623	1.20176310765123\\
    4.32273533782722	1.19355210926233\\
    4.36779298913642	1.13507090644889\\
    4.60283167977849	0.850952987583056\\
    4.6133291032826	0.839451942154238\\
    4.62116028123674	0.830753782919266\\
    4.6250570941725	0.826459424528616\\
    4.64332140183959	0.80632507048402\\
    4.87691621493751	0.573448799480939\\
    4.88469683985321	0.567403892506782\\
    4.90622135905636	0.547910059609684\\
    4.91538669443432	0.539052571215898\\
    4.91733146120164	0.537442426379569\\
    5.14066785251107	0.355714541104081\\
    5.15601851132876	0.34417171477476\\
    5.17854276523555	0.328097936649287\\
    5.18567926378335	0.323073819805911\\
    5.18899600509732	0.320292810211862\\
    5.34394845327802	0.218945492382495\\
    5.3532006840186	0.213364464798202\\
    5.35573849485681	0.210229968679907\\
    5.35932982226283	0.209651378307725\\
    5.38745187964485	0.193393931273394\\
    5.50303194075343	0.132892050769051\\
    5.5040175501508	0.132123897439698\\
    5.51006925530448	0.128824736174636\\
    5.51230585245128	0.128446701431751\\
    5.51590863005096	0.12689278179587\\
    5.63310236623357	0.0767719722225512\\
    5.63363796269483	0.0762275019155521\\
    5.64630103434994	0.0722537476210572\\
    5.66136459211086	0.0660794745717756\\
    5.72125227607627	0.0477304582551007\\
    5.72685609955389	0.0463211748576154\\
    5.7441536884582	0.0404943334561233\\
    5.75451800235659	0.0376058363054546\\
    5.76188188855855	0.0354394681495612\\
    5.82843856887122	0.0204509086618592\\
    5.83019587546266	0.0198560974086925\\
    5.83654592685696	0.0188853075488987\\
    5.84058135457513	0.0179469478938226\\
    5.84135188902155	0.0178656888747721\\
    5.91860837366109	0.00632203106010875\\
    5.92156197708024	0.00597897418670862\\
    5.92185632118546	0.0059309133634092\\
    5.92591222398295	0.00544567594665217\\
    5.94287129294893	0.00372990549639309\\
    5.95313575911398	0.00308851768016489\\
    5.96509811417759	0.0021460994390262\\
    5.96519641620567	0.00209785714358231\\
    5.98349170779103	0.00114700666920363\\
    5.99346487892003	0.000817958121128183\\
    6.02229468777034	6.00183426320221e-05\\
    };
    \end{axis}
    \end{tikzpicture}%
    % \caption{UAV-UGV example.}
\end{subfigure}
